Kinematics of Red Variables in the Solar Neighborhood I. Basic Data Obtained by an SiO Maser Survey

In order to study the streaming motions of miras in the Solar neighborhood, we newly surveyed 379 red variables in the SiO maser lines at 42.821 and 43.122 GHz with the Nobeyama 45m radio telescope. Accurate radial velocities were obtained for 229 (220 new) detected stars. The sample is selected from optical variables found by new automated surveys: the Northern Sky Variability Survey and the All Sky Automated Survey. The new sample consists of the "bluer" objects compared with those observed in the previous SiO surveys. The distances to the objects are estimated using the period-luminosity relation, and they are mostly less than 3 kpc from the Sun. The longitude-velocity diagram reveals three prominent groups of stars deviant from the circular Galactic rotation with a flat rotation curve. In addition to the Hercules group of stars which was studied before, we found two new deviant groups: one toward the Perseus arm and the other toward the Sagittarius arm. These two groups both exhibit anomalous motions toward the Galactic center, which seem to be consistent with the noncircular motions of these spiral arms found in the recent VLBI proper-motion measurements for maser gas clumps.

==> (inline-0) <==
\begin{longtable}{crrrrrrrrr}
  \caption{Observational results of SiO Masers.} 
\hline  \hline
 &  \multicolumn{4}{c}{\underline{  SiO $J=1$--0 $v=1$ maser line  }} & \multicolumn{4}{c}{\underline{  SiO $J=1$--0 $v=2$ maser line  }} & \\
 2MASS name &  $T_a$  &   $V_{\rm lsr}$  & L.F.  &  rms  &      $T_a$  &    $V_{\rm lsr}$ & L.F.  &  rms & obs. date \\  
 {\tiny  (J---)}  &  {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)} & {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)} & {\tiny (yymmdd.d)}\\
\hline
\endfirsthead
\hline \hline
 &  \multicolumn{4}{c}{\underline{  SiO $J=1$--0 $v=1$ maser line  }} & \multicolumn{4}{c}{\underline{  SiO $J=1$--0 $v=2$ maser line  }} & \\
 2MASS name &  $T_a$  &   $V_{\rm lsr}$  & L.F.  &  rms  &      $T_a$  &    $V_{\rm lsr}$ & L.F.  &  rms & obs. date \\  
  {\tiny  (J---)}  &  {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)} & {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)} & {\tiny (yymmdd.d)}\\
\hline
\endhead
\hline
\endfoot
\hline
%\multicolumn{10}{l}{Table note: "$Ta$" is the antenna temperature at the intensity peak.}\\ 
%\multicolumn{10}{l}{  "$V_{\rm lsr}$" is the radial velocity in the Local Standard of Rest frame.} \\
%\multicolumn{10}{l}{ "L.F." is the integrated line intensity.}  \\
%\multicolumn{10}{l}{ "rms" is the root mean square of the noise level.}\\
\multicolumn{10}{l}{ "$^{\dagger}$" indicates additional detections in the $^{28}$SiO  $v=0$ or 3, or $^{29}$SiO $v=0$ $J=1$--0  line. see table 3.}\\
\multicolumn{10}{l}{$^1$ previous detection of the SiO $J=2$--1 $v=1$ line \citep{hai94}. }\\
\multicolumn{10}{l}{$^2$ previous detection of the SiO $J=1$--0 $v=1$ and 2 line by \citet{deg10},  $^3$ \citet{deg04}, }\\
\multicolumn{10}{l}{$^4$ \citet{jia99}, $^5$ \citet{cho96}$^6$,  \citet{zuc79}, $^7$\citet{hal90}, $^8$ \citet{kim10} }\\
%\multicolumn{10}{l}{}\
\endlastfoot
%
%    This is sakamoto object this year   12 detection
% 02323488$+$6825324 & X023234 & 0.455 & $-$80.4 & 0.651 & 0.098 & --- & --- & --- & 0.103 & 100412 \\ nondetection
% 04291173$+$0956433 &  --- & ---  & ---  &  0.123 &  0.994 &  18.4 &  2.796 &  0.106 &  090506 &   \\   this star was already detected by Jewell 91 in SiO J=1-0
% y objects
%%%%%%%%%%%%%%%%  %%%%%%%%%%%%%%%  10 detection
00100914$+$5452343  & 0.403 & $-$34.6 & 0.950 & 0.062 & 0.415 & $-$35.9 & 1.695 & 0.068 & 100225 \\
00163648$+$6601104  & 0.283 & $-$60.9 & 0.539 & 0.058 & 0.249 & $-$60.5 & 0.444 & 0.056 & 090309 \\
00202547$+$6947567  & 0.617 & $-$49.5 & 2.026 & 0.082 & 0.938 & $-$49.6 & 2.752 & 0.094 & 100225 \\
00251001$+$7008516  & 1.195 & $-$43.3 & 5.694 & 0.057 & 1.365 & $-$41.3 & 4.394 & 0.067 & 100225 \\
00365942$+$6308016  & 2.428 & $-$58.5 & 11.692 & 0.143 & 2.297 & $-$56.0 & 12.320 & 0.139 & 090308 \\
00382283$+$8021250  & 0.340 & 2.9 & 0.639 & 0.074 & --- & --- & --- & 0.076 & 100321 \\
00452805$+$7550219  & 0.607 & $-$83.1 & 1.998 & 0.058 & 0.438 & $-$82.6 & 1.883 & 0.065 & 100225 \\
00480999$+$5334010  & --- & --- & --- & 0.051 & 0.244 & $-$42.0 & 0.307 & 0.063 & 100225 \\
00504329$+$4630307$^{\dagger}$ &  1.792 & $-$34.3 & 5.293 & 0.098 & 1.480 & $-$34.1 & 4.131 & 0.101 & 100222 \\
00532514$+$6501559 &  1.173 & $-$15.5 & 4.471 & 0.131 & 0.946 & $-$19.2 & 3.701 & 0.115 & 090308 \\
01052742$+$6558594 &   0.952 & $-$62.9 & 4.308 & 0.104 & 0.671 & $-$63.8 & 2.265 & 0.097 & 090308 \\
01070453$+$4924467$^{\dagger}$ & 0.752 & $-$58.9 & 3.451 & 0.066 & 0.988 & $-$58.0 & 4.119 & 0.068 & 100222 \\
01215470$+$6120551 &  0.565 & $-$30.4 & 1.477 & 0.053 & 0.604 & $-$31.6 & 1.591 & 0.061 & 100412 \\
01564706$+$3401107 &  1.001 & $-$120.9 & 1.999 & 0.074 & 0.648 & $-$121.9 & 1.579 & 0.085 & 100227 \\
02055459$+$4043267 &  0.413 & $-$19.9 & 1.665 & 0.049 & 0.472 & $-$9.9 & 1.553 & 0.052 & 100222 \\
02201452$+$7845362 &  1.017 & $-$28.0 & 1.835 & 0.082 & 1.210 & $-$27.7 & 1.629 & 0.086 & 100222 \\
02304255$+$6635004 &  0.000 & 0.0 & 0.000 & 0.049 & 0.243 & $-$56.0 & 0.382 & 0.053 & 100412 \\
02431547$+$8108095 &   1.692 & $-$57.3 & 4.144 & 0.096 & 1.591 & $-$57.2 & 3.627 & 0.099 & 100222 \\
02444549$+$1219029 &   0.841 & 20.5 & 2.257 & 0.081 & 0.392 & 20.2 & 0.677 & 0.101 & 100227 \\
02522580$+$3641298 &   0.714 & $-$60.9 & 1.990 & 0.089 & 0.540 & $-$61.0 & 3.107 & 0.091 & 100412 \\
02561803$+$4553132 &   0.409 & $-$47.4 & 1.436 & 0.052 & 0.199 & $-$52.1 & 0.682 & 0.057 & 100222 \\
02572747$+$1118057 &   1.717 & 15.4 & 4.300 & 0.088 & 0.949 & 15.4 & 1.500 & 0.098 & 100227 \\
03043767$+$5649144 &   0.241 & $-$12.4 & 1.296 & 0.040 & 0.190 & $-$12.5 & 0.795 & 0.043 & 100222 \\
03194960$+$6120515 &   0.812 & $-$100.1 & 1.602 & 0.100 & 0.653 & $-$100.5 & 1.141 & 0.103 & 100412 \\
03323218$+$7427045 &   1.017 & $-$50.8 & 2.744 & 0.132 & 1.353 & $-$52.6 & 5.042 & 0.153 & 100412 \\
03483231$+$3216437 &   1.097 & $-$21.3 & 2.872 & 0.123 & 0.821 & $-$20.8 & 1.821 & 0.121 & 100302 \\
03542359$+$1601019 &   0.742 & 46.0 & 2.751 & 0.092 & 0.545 & 45.1 & 1.080 & 0.103 & 100227 \\
04153489$+$3349461 &   0.674 & $-$71.9 & 2.460 & 0.119 & 1.587 & $-$73.9 & 4.153 & 0.125 & 100302 \\
04212541$+$2015592 &   1.362 & 44.7 & 4.059 & 0.106 & 1.773 & 45.7 & 5.831 & 0.124 & 100227 \\
04232410$+$0634322 &  1.908 &  $-$22.6 &  2.849 &  0.183 &  1.529 &  $-$22.6 &  2.071 &  0.162 &  090506   \\
04341277$+$4715357 &   0.457 & 2.4 & 1.050 & 0.070 & 1.062 & 2.4 & 2.651 & 0.072 & 100222 \\
04355719$+$2830524 &  5.954 &  $-$5.8 &  12.520 &  0.286 &  4.796 &  $-$5.9 &  5.642 &  0.116 &   080426   \\
04402801$+$3016500 &  1.582 & $-$100.0 & 4.241 & 0.100 & 1.521 & $-$100.2 & 4.551 & 0.106 & 100405 \\
04505728$+$0308323 &  0.213 & $-$16.3 & 0.659 & 0.059 & 0.241 & $-$10.1 & 0.954 & 0.065 & 100405 \\
04553028$+$0304281 & 0.331 & 47.6 & 0.692 & 0.067 & 0.729 & 46.5 & 1.891 & 0.063 & 101208 \\
05001777$+$6046152 &  0.320 & $-$50.3 & 2.252 & 0.054 & 0.906 & $-$54.1 & 2.304 & 0.058 & 100222 \\
05381725$+$4700121 &  0.312 & $-$13.7 & 0.894 & 0.067 & 0.752 & $-$14.1 & 1.973 & 0.070 & 100222 \\
05413366$-$0407549  &  0.755 & 44.4 & 2.196 & 0.092 & --- & --- & --- & 0.094 & 100302 \\
05435348$+$0310111 &  2.670 & 60.4 & 11.206 & 0.125 & 0.178 & 60.3 & 8.894 & 0.129 & 100302 \\
05490636$-$3220002 & 0.755 & 23.5 & 2.755 & 0.096 & 0.930 & 23.5 & 1.887 & 0.093 & 101209 \\
05505493$+$0018131 &  3.375 & 22.3 & 7.697 & 0.130 & 2.118 & 22.3 & 5.993 & 0.129 & 100302 \\
05572394$+$4822417$^{\dagger}$  & 8.095 & 2.9 & 22.679 & 0.088 & 9.455 & 2.9 & 22.782 & 0.090 & 100222 \\
05581447$+$5002407$^{\dagger}$  & 0.795 & $-$43.3 & 3.205 & 0.076 & 2.214 & $-$44.3 & 6.295 & 0.081 & 100222 \\
06015218$+$2149051 &  0.351 & 21.8 & 1.249 & 0.087 & 0.626 & 20.3 & 2.347 & 0.089 & 100302 \\
06340951$-$1017085 &  ---  & ---  & ---  & 0.056 & 0.222 & 34.4 & 0.773 & 0.048 & 101209 \\
06450560$+$0902184 &  1.104 & 33.1 & 4.552 & 0.087 & 1.380 & 33.7 & 3.102 & 0.090 & 100222 \\
06570903$+$4735220 &  0.456 & $-$10.8 & 1.824 & 0.055 & 0.307 & $-$7.2 & 0.561 & 0.056 & 100222 \\
06574519$+$0318093 &  0.674 & $-$8.6 & 3.260 & 0.092 & 1.322 & $-$10.3 & 5.514 & 0.099 & 100223 \\
07072185$+$2817559 &  4.483 & $-$49.0 & 14.031 & 0.087 & 3.922 & $-$48.5 & 11.262 & 0.092 & 100223 \\
07073432$+$2413190 &  0.536 & 38.6 & 2.615 & 0.074 & 0.761 & 38.3 & 1.096 & 0.074 & 100223 \\
07100587$+$6556246 &  1.984 & 10.3 & 6.786 & 0.071 & 3.262 & 10.4 & 7.784 & 0.075 & 100222 \\
07125372$+$1739161 &  1.758 &  $-$11.5 &  5.007 &  0.109 &  1.321 &  $-$11.5 &  2.561 &  0.102 &  090321  \\
07314247$+$4733226 &  0.206 & $-$37.5 & 0.504 & 0.063 & 0.527 & $-$38.1 & 1.077 & 0.066 & 100222 \\
07553633$-$3936228$^{1}$  & 0.816 & 40.9 & 3.805 & 0.120 & 1.741 & 40.8 & 4.866 & 0.136 & 100225 \\
07555070$+$5711533  & 1.458 & 36.5 & 7.553 & 0.066 & 0.697 & 36.5 & 3.342 & 0.070 & 100222 \\
08093981$-$3810285$^{1}$ & 0.995 & $-$34.4 & 2.712 & 0.134 & 1.173 & $-$34.7 & 2.465 & 0.146 & 100225 \\
08102916$-$3247207 & 0.312 & 50.0 & 0.931 & 0.076 & 0.351 & 58.3 & 1.300 & 0.074 & 100225 \\
08170543$-$3126193 & 1.539 & 21.2 & 5.461 & 0.103 & 1.558 & 22.9 & 3.947 & 0.108 & 100225 \\
08254033$-$2210342 & 0.284 & 88.2 & 0.550 & 0.056 & 0.202 & 96.8 & 0.580 & 0.051 & 101207 \\
08355329$-$1911284 & 0.545 & 53.6 & 1.115 & 0.071 & 0.239 & 55.1 & 0.701 & 0.075 & 100314 \\
08400691$-$0813472  & 0.643 & 22.7 & 2.560 & 0.068 & 0.709 & 23.6 & 1.934 & 0.070 & 100222 \\
08414614$+$0211202 & 0.679 & $-$32.2 & 1.868 & 0.088 & 1.241 & $-$32.5 & 3.048 & 0.094 & 100222 \\
08520560$-$3305439 & 3.507 & 57.7 & 11.490 & 0.119 & 1.377 & 58.1 & 4.229 & 0.129 & 100225 \\
09243332$-$3043520 & 0.512 & 49.3 & 1.785 & 0.071 & 0.523 & 48.1 & 2.180 & 0.078 & 100225 \\
09422273$+$7751074 & 4.430 & 21.1 & 9.394 & 0.089 & 2.436 & 21.1 & 4.737 & 0.096 & 100222 \\
09572218$-$0232555 & 0.767 & $-$2.9 & 2.626 & 0.082 & 1.226 & $-$1.9 & 3.188 & 0.086 & 100223 \\
11353071$+$3452042 &  0.663 &  3.4 &  1.240 &  0.092 &  1.695 &  1.7 &  2.022 &  0.118 &   080410  \\
12002079$-$1011049 & 1.488 & $-$4.3 & 1.573 & 0.075 & 0.490 & $-$4.3 & 1.571 & 0.080 & 100223 \\
12505315$-$2950431 & 0.432 & $-$38.5 & 1.913 & 0.084 & 0.684 & $-$39.6 & 2.076 & 0.090 & 100223 \\
13512546$-$3656376 & 3.925 & 3.7 & 14.801 & 0.123 & 1.939 & 3.4 & 6.004 & 0.127 & 100223 \\
13564515$-$2532429 & 0.664 & 20.9 & 1.300 & 0.090 & 1.105 & 22.8 & 2.438 & 0.101 & 100223 \\
13574319$-$3104110 & 0.863 & $-$1.4 & 1.899 & 0.095 & 0.907 & $-$2.2 & 1.832 & 0.103 & 100223 \\
14045992$-$3529505$^{\dagger 7,8}$  & 13.408 & 3.6 & 30.051 & 0.139 & 5.267 & 4.2 & 12.666 & 0.135 & 100223 \\
16385186$+$1403583 &  0.527 &  $-$27.7 &  1.536 &  0.049 &  0.790 &  $-$28.9 &  1.698 &  0.082 &  050523   \\
16510590$+$1020515$^2$  & 0.878 & 20.6 & 4.080 & 0.103 & 0.743 & 17.7 & 2.781 & 0.102 & 100512 \\
16523612$-$0527277  & 0.391 & 19.1 & 0.415 & 0.078 & --- & --- & --- & 0.090 & 100516 \\
16582342$-$2054105  & 0.245 & 76.1 & 0.771 & 0.065 & 0.246 & 75.9 & 0.204 & 0.060 & 100315 \\
16584672$-$1243469  & 0.413 & $-$60.8 & 1.273 & 0.056 & 0.203 & $-$64.6 & 0.629 & 0.055 & 100315 \\
16594972$+$5219044 & 0.239 & $-$31.6 & 0.316 & 0.032 & 0.213 & $-$33.7 & 0.390 & 0.040 & 101220 \\
17040522$+$7147470 & 0.476 & $-$54.2 & 1.396 & 0.073 & 0.425 & $-$54.6 & 0.977 & 0.086 & 100225 \\
17192766$-$1015403  & 0.458 & 73.9 & 1.171 & 0.080 & 0.345 & 73.1 & 0.941 & 0.080 & 100315 \\
17253651$+$0111059 &  0.620 &  $-$20.6 &  3.067 &  0.077 &  0.529 &  $-$18.5 &  2.760 &  0.080 &  080427  \\
17272100$-$0613166  & 0.338 & 73.6 & 1.261 & 0.063 & 0.305 & 77.5 & 0.629 & 0.059 & 100315 \\
17280830$+$0502185 & 1.654 & 25.3 & 2.290 & 0.118 & 0.793 & 25.2 & 1.637 & 0.104 & 100315 \\
17381195$-$1241572  & 0.480 & 28.7 & 2.172 & 0.077 & 0.328 & 28.5 & 1.026 & 0.080 & 100315 \\
17392120$-$1312145  & 0.406 & 0.2 & 1.321 & 0.083 & --- & --- & --- & 0.082 & 100516 \\
17424879$-$0146555 &  0.209 & 22.6 & 1.127 & 0.056 & 0.187 & 21.7 & 0.544 & 0.053 & 100315 \\
17444713$+$5437173 & 1.632 & $-$40.2 & 5.571 & 0.138 & 0.813 & $-$41.7 & 2.708 & 0.138 & 100428 \\
17445378$+$2129466 & 0.500 & $-$32.7 & 0.752 & 0.101 & 1.170 & $-$32.9 & 1.860 & 0.099 & 100512 \\
18032344$-$0218030 &  0.000 & 0.0 & 0.400 & 0.093 & 0.505 & 52.8 & 0.818 & 0.083 & 100315 \\
18050458$+$0246114 & 0.558 & 58.2 & 1.854 & 0.080 & 0.552 & 60.1 & 0.979 & 0.077 & 100315 \\
18074103$-$0518196 &  0.501 & $-$27.5 & 1.023 & 0.089 & 0.342 & $-$27.4 & 0.918 & 0.082 & 100315 \\
18154122$-$0331121 &  0.360 & $-$37.2 & 1.104 & 0.074 & --- & --- & --- & 0.072 & 100512 \\
18223780$+$0637444 & 1.603 & 67.9 & 5.216 & 0.102 & 1.225 & 66.3 & 4.000 & 0.083 & 100405 \\
18230711$-$0146024 &  1.571 & 74.6 & 3.409 & 0.110 & 0.890 & 74.6 & 2.618 & 0.110 & 100315 \\
18230994$-$0636023 &  0.613 & 2.2 & 1.896 & 0.096 & 0.505 & 4.1 & 1.552 & 0.091 & 100315 \\
18234044$-$0421328 &  0.562 & 10.2 & 2.424 & 0.116 & 0.953 & 13.4 & 2.276 & 0.112 & 100512 \\
18250094$-$0650575 &  1.824 & 95.4 & 5.831 & 0.109 & 0.665 & 98.1 & 3.036 & 0.104 & 100512 \\
18260088$+$5055498 & 0.181 & 1.9 & 0.423 & 0.046 & 0.230 & 3.4 & 0.450 & 0.049 & 101220 \\
18272417$-$0100456$^{\dagger}$ &  2.039 & $-$7.2 & 8.219 & 0.151 & 1.593 & $-$7.5 & 5.898 & 0.133 & 100315 \\
18274054$+$4918331 &  0.575 & 13.4 & 1.235 & 0.105 & 0.345 & 14.5 & 0.479 & 0.104 & 100428 \\
18285243$+$0150161 &  0.516 & 58.9 & 2.716 & 0.082 & 0.467 & 56.0 & 1.854 & 0.083 & 100315 \\
18335184$+$0342484 &  0.238 & 36.2 & 0.496 & 0.044 & 0.392 & 44.0 & 1.733 & 0.045 & 100405 \\
18361528$+$0126242 &  0.526 & 40.5 & 1.068 & 0.098 & 0.994 & 40.7 & 1.846 & 0.097 & 100316 \\
18371700$+$0615306 &  1.151 & 49.6 & 3.724 & 0.132 & 0.922 & 49.5 & 3.674 & 0.126 & 100512 \\
18373693$+$1309559 &  0.788 & 67.5 & 1.104 & 0.129 & 1.565 & 67.1 & 3.010 & 0.117 & 100512 \\
18391722$-$0320102$^3$ & 1.054 & 4.9 & 3.483 & 0.110 & 1.033 & 5.1 & 3.583 & 0.108 & 090307 \\
18395233$-$0423328 & 0.445 & 65.6 & 1.363 & 0.074 & 0.618 & 65.2 & 1.751 & 0.086 & 100526 \\
18401649$+$0004131 & 0.195 & $-$29.1 & 0.308 & 0.066 & 0.352 & $-$28.9 & 0.752 & 0.068 & 100526 \\
18420997$+$1038548 & 1.633 & 68.3 & 3.794 & 0.087 & 0.569 & 68.4 & 1.943 & 0.090 & 100511 \\
18422141$+$0208504 & 0.765 & 48.4 & 2.092 & 0.098 & 0.614 & 51.7 & 2.750 & 0.101 & 100511 \\
18424774$+$1548565 & --- & --- & --- & 0.087 & 0.491 & $-$10.0 & 1.491 & 0.085 & 100512 \\
18440224$-$0638441 & 0.496 & 65.8 & 1.461 & 0.094 & 0.560 & 59.1 & 1.623 & 0.091 & 090307 \\
18451727$+$0056300 & 0.391 & 63.9 & 0.961 & 0.062 & 0.421 & 64.6 & 0.728 & 0.057 & 090307 \\
18473513$-$0651009 & 0.326 & $-$25.8 & 0.706 & 0.076 & 0.377 & $-$24.0 & 0.796 & 0.081 & 100511 \\
18482850$-$0540524 & 0.845 & 52.6 & 3.140 & 0.083 & 1.142 & 51.0 & 4.710 & 0.091 & 101220 \\
18533423$+$0048559 & 0.231 & 42.6 & 1.022 & 0.048 & 0.304 & 40.4 & 0.440 & 0.052 & 101220 \\
18541840$-$0648564$^{\dagger}$  & 2.358 & $-$20.2 & 7.748 & 0.133 & 2.306 & $-$20.3 & 7.452 & 0.131 & 100511 \\  % previous  2007PASJ...prepri.D
18550405$+$0606293 &  0.469 & $-$5.2 & 2.319 & 0.082 & 0.702 & $-$5.7 & 2.222 & 0.079 & 090307 \\
18551284$+$1041470 &  0.980 & $-$51.8 & 3.819 & 0.157 & 2.276 & $-$51.5 & 4.940 & 0.201 & 100511 \\
19013031$+$0954055 &  0.265 & 71.2 & 0.736 & 0.057 & 0.254 & 70.4 & 0.438 & 0.057 & 090307 \\
19021502$+$4712597 &  0.381 & 15.1 & 0.448 & 0.084 &  ---  & ---  & ---  & 0.079 & 100428 \\
19030960$-$0128366 &  0.410 & 56.3 & 1.543 & 0.077 & 0.502 & 56.3 & 1.536 & 0.073 & 100512 \\
19042996$+$0305134 & 0.635 & 42.4 & 2.166 & 0.069 & 0.270 & 50.6 & 1.320 & 0.070 & 101220 \\
19084758$-$0402461 &  0.488 & 20.2 & 1.567 & 0.081 & 0.538 & 19.0 & 1.386 & 0.076 & 100315 \\
19091839$+$7333285 &  0.216 & $-$16.3 & 0.651 & 0.057 & 0.256 & $-$17.2 & 0.750 & 0.069 & 100506 \\
19092954$+$0127514 &  0.340 & 97.6 & 0.604 & 0.062 & 0.200 & 98.1 & 0.450 & 0.060 & 100315 \\
19145099$+$0414308 &  1.595 &  $-$40.8 &  8.324 &  0.135 &  1.645 &  $-$40.6 &  4.599 &  0.134 &  051222   \\
19145678$+$2204305 &  2.493 & 7.5 & 17.230 & 0.119 & 2.393 & 9.4 & 13.686 & 0.117 & 100420 \\
19152147$+$0233020 &  0.400 &  55.5 &  0.814 &  0.096 &  0.426 &  58.2 &  1.445 &  0.095 &  051222  \\
19154874$+$0945208 &  0.660 & 18.0 & 1.419 & 0.103 & 0.728 & 18.2 & 1.047 & 0.111 & 100420 \\
19161015$+$0841001 &  0.208 & 33.0 & 0.773 & 0.055 & 0.117 & 35.6 & 0.155 & 0.050 & 090307 \\
19163390$+$1822517 &  0.586 & $-$2.2 & 1.945 & 0.115 & 1.239 & 1.3 & 2.458 & 0.111 & 100315 \\
19170076$+$1456093 &  0.362 & 28.9 & 0.520 & 0.069 & 0.281 & 28.2 & 0.726 & 0.075 & 090307 \\
19172579$+$4248497 &  0.828 & $-$21.8 & 2.975 & 0.084 & 0.533 & $-$21.0 & 1.782 & 0.085 & 100518 \\
% 19172579$+$4248497 & 0.575 & $-$22.0 & 1.691 & 0.082 & 0.282 & $-$22.1 & 0.500 & 0.081 & 101220 \\ overlapped
19195583$+$1254351 &  1.188 & $-$48.2 & 1.283 & 0.117 & 0.753 & $-$48.2 & 2.295 & 0.121 & 090307 \\
19202271$+$0455507 &  0.781 & $-$3.2 & 1.275 & 0.114 & 1.170 & $-$1.4 & 3.499 & 0.122 & 090308 \\
19221604$+$0506593 &  1.762 & $-$37.4 & 4.993 & 0.103 & 1.635 & $-$36.2 & 4.579 & 0.100 & 100511 \\
19242261$+$3219082 &  0.358 & 1.9 & 1.921 & 0.085 & 0.744 & 3.8 & 2.158 & 0.096 & 100506 \\
19252049$+$0620243 &  0.336 & $-$45.1 & 1.443 & 0.062 & 0.429 & $-$48.6 & 2.146 & 0.063 & 090308 \\
19261909$+$1640323$^{\dagger}$  & 1.358 & 18.2 & 10.827 & 0.113 & 1.833 & 15.8 & 9.539 & 0.106 & 090308 \\
19265263$+$1644068 & 1.808 & $-$21.2 & 8.768 & 0.118 & 2.368 & $-$21.4 & 6.891 & 0.119 & 100511 \\
19271451$+$1129045 & 3.638 & 42.3 & 13.952 & 0.102 & 2.539 & 41.9 & 9.405 & 0.098 & 090308 \\
19273109$+$1928141 & 1.048 & 40.6 & 3.276 & 0.114 & 0.807 & 37.9 & 3.458 & 0.104 & 090308 \\
19291709$-$2034504 &  0.923 & 20.7 & 1.304 & 0.146 & 0.675 & 20.4 & 1.134 & 0.139 & 100516 \\
19293586$+$0433277 & 1.309 & 48.7 & 3.190 & 0.090 & 0.638 & 48.6 & 1.866 & 0.108 & 100506 \\
19304765$+$1059508 & 0.371 & $-$2.2 & 1.060 & 0.060 & 0.226 & $-$2.2 & 0.277 & 0.059 & 090308 \\
19323315$+$1102306 & 0.406 & 11.9 & 1.027 & 0.094 & 0.641 & 12.2 & 2.054 & 0.093 & 090308 \\
19324583$+$0234383 & 0.640 & 13.9 & 1.282 & 0.089 & 0.414 & 16.2 & 1.481 & 0.091 & 100512 \\
19344122$+$1455539 & 0.766 & $-$29.9 & 1.952 & 0.082 & 0.876 & $-$29.5 & 2.284 & 0.085 & 090308 \\
19381020$+$3823403 & 0.473 & 9.2 & 1.390 & 0.085 & 0.391 & 9.5 & 1.484 & 0.090 & 100511 \\
19385776$+$2830467 &  0.691 &  $-$97.4 &  2.655 &  0.078 &  2.407 &  $-$98.2 &  4.860 &  0.108 &  050523  \\
19390785$+$1451271 & 0.841 & 53.8 & 2.372 & 0.103 & 0.448 & 52.8 & 1.246 & 0.101 & 100516 \\
19420841$+$4722567 & 0.494 & $-$9.5 & 1.164 & 0.081 & 0.392 & $-$6.8 & 1.054 & 0.083 & 100428 \\
19421995$+$7102137 & 0.335 & $-$9.7 & 1.052 & 0.067 & 0.407 & $-$9.1 & 0.937 & 0.082 & 100506 \\
19440213$+$2746055 & 1.432 & 7.1 & 1.848 & 0.117 & 1.101 & 7.0 & 1.105 & 0.109 & 100516 \\
19454354$+$4527431 & 0.898 & 2.7 & 1.519 & 0.146 & 1.710 & 3.0 & 2.996 & 0.148 & 100428 \\
19462548$+$3628454 & 0.390 & $-$27.9 & 1.509 & 0.068 & 0.345 & $-$27.3 & 0.820 & 0.078 & 101220 \\
19575512$+$3146002 & 0.927 & 42.4 & 4.696 & 0.078 & 1.489 & 42.8 & 4.300 & 0.068 & 110112 \\
19590895$+$1733197 & 1.468 & 31.7 & 6.732 & 0.150 & 1.445 & 31.7 & 4.570 & 0.141 & 100512 \\
19592317$+$0006104 &  0.923 &  $-$5.3 &  4.157 &  0.115 &  1.033 &  $-$3.4 &  5.024 &  0.115 &  051222  \\
19595132$+$3232098 & 1.067 & 4.7 & 6.390 & 0.112 & 1.147 & 8.8 & 5.390 & 0.117 & 100511 \\
20021291$+$3057556 & 0.406 & 30.7 & 0.785 & 0.085 & 0.283 & 32.9 & 0.860 & 0.080 & 100512 \\
20030816$+$2517265$^4$  & 0.603 & 24.9 & 2.611 & 0.085 & 0.543 & 26.2 & 2.918 & 0.085 & 090307 \\
20054924$+$4721527 &  0.568 & $-$70.0 & 1.626 & 0.097 & 0.386 & $-$67.3 & 1.969 & 0.103 & 100428 \\
20074663$+$3117241 &  0.709 & 43.9 & 2.105 & 0.098 & 1.104 & 43.9 & 2.102 & 0.107 & 100511 \\
20115624$+$5429092 &  0.503 & $-$59.1 & 1.275 & 0.086 & 0.532 & $-$59.2 & 1.375 & 0.084 & 090308 \\
20125796$+$3214563 &  0.367 & 51.6 & 2.552 & 0.061 & 0.292 & 55.3 & 0.740 & 0.070 & 100316 \\
20140191$+$5854355 & 0.264 & $-$60.7 & 0.745 & 0.054 & 0.274 & $-$61.4 & 0.900 & 0.061 & 101220 \\
20192988$+$6305364 &  0.673 & $-$19.4 & 2.774 & 0.089 & 0.350 & $-$19.5 & 1.318 & 0.094 & 100428 \\
20195560$+$8816277 &  0.622 & $-$89.1 & 2.372 & 0.061 & 0.491 & $-$88.7 & 0.990 & 0.064 & 100321 \\
20214815$+$3603251 &  0.827 & 10.3 & 2.913 & 0.113 & 0.749 & 9.7 & 1.552 & 0.111 & 100516 \\
20224015$+$5200579 &  1.974 & $-$5.1 & 6.929 & 0.135 & 1.626 & $-$5.1 & 5.436 & 0.124 & 100428 \\
20243989$+$4810094 &  0.209 & $-$8.5 & 1.161 & 0.059 & 0.282 & $-$8.6 & 1.049 & 0.053 & 100517 \\
20293249$+$6702115 &  0.246 & $-$25.5 & 0.596 & 0.066 & 0.812 & $-$29.4 & 1.181 & 0.067 & 100516 \\
20305733$+$2938363 &  2.260 & 39.3 & 5.864 & 0.103 & 1.971 & 39.1 & 5.022 & 0.099 & 100516 \\
20310052$+$3304430 &  0.906 & $-$0.8 & 3.192 & 0.145 & 0.783 & 3.2 & 2.767 & 0.117 & 100511 \\
20342260$+$1544440 &  0.415 & $-$20.2 & 1.365 & 0.107 & 0.385 & $-$18.7 & 0.713 & 0.098 & 100511 \\
20370015$+$3354089 &  1.306 & 4.9 & 3.214 & 0.132 & 1.059 & 9.6 & 3.727 & 0.130 & 100512 \\
20412744$+$5113298 &  0.973 & $-$12.8 & 2.956 & 0.104 & 1.072 & $-$12.7 & 2.789 & 0.105 & 100518 \\
20414535$+$3353226 &  0.000 & 0.0 & 0.000 & 0.061 & 0.186 & 25.1 & 0.553 & 0.060 & 100518 \\
20421889$-$0815307 &  0.618 & $-$51.4 & 0.791 & 0.133 & 1.585 & $-$51.4 & 2.080 & 0.129 & 100516 \\
20422178$+$2728476 & 0.587 & 14.7 & 2.467 & 0.080 & 0.561 & 14.3 & 1.040 & 0.056 & 101220 \\
20434100$+$3809561 &  1.168 & 15.6 & 5.271 & 0.090 & 0.614 & 15.2 & 1.565 & 0.091 & 100511 \\
20442513$-$0450007 &  5.619 & $-$22.2 & 22.549 & 0.124 & 4.609 & $-$22.3 & 14.189 & 0.136 & 100525 \\
20452605$+$3745328 &  0.284 & $-$13.0 & 0.666 & 0.078 & 0.251 & $-$12.9 & 0.355 & 0.079 & 100518 \\
20465378$+$0551292 &  0.314 & 63.0 & 0.539 & 0.050 & 0.345 & 63.4 & 0.588 & 0.048 & 100511 \\
20474604$+$1920068 &  5.368 & $-$15.4 & 12.368 & 0.119 & 6.949 & $-$15.4 & 12.468 & 0.119 & 100511 \\
20492117$+$5031512 &  1.257 & $-$29.1 & 6.745 & 0.096 & 1.065 & $-$24.6 & 5.618 & 0.126 & 100506 \\
20523214$+$2710275 & 0.880 & $-$21.7 & 2.640 & 0.099 & 1.231 & $-$22.8 & 3.090 & 0.113 & 101220 \\
20525979$+$2322159 & 0.468 & 11.0 & 1.820 & 0.090 & 1.783 & 7.6 & 7.680 & 0.106 & 101220 \\
20534219$-$0138066 &  1.419 & $-$18.6 & 5.486 & 0.129 & 1.770 & $-$16.3 & 5.675 & 0.141 & 100511 \\
20550998$+$6701580 &  0.545 & $-$37.7 & 2.240 & 0.094 & 0.691 & $-$37.5 & 1.016 & 0.095 & 100518 \\
20561005$+$8303252$^5$  & 3.650 & 31.8 & 17.102 & 0.092 & 2.570 & 32.4 & 13.273 & 0.102 & 100321 \\
20592292$+$5853328 &  3.242 & $-$30.1 & 7.345 & 0.123 & 3.575 & $-$30.1 & 8.554 & 0.121 & 100405 \\
21013447$+$5129534 &  0.255 & $-$34.8 & 0.662 & 0.062 & 0.216 & $-$36.5 & 0.765 & 0.057 & 100517 \\
21055966$+$2924220 &  0.330 & $-$35.9 & 0.764 & 0.097 & 0.328 & $-$32.7 & 0.891 & 0.097 & 100511 \\
21084764$+$0110146 &  4.628 & 21.7 & 10.421 & 0.136 & 3.732 & 21.9 & 8.393 & 0.136 & 100511 \\
21142956$+$0748337 &  2.702 & 28.6 & 5.655 & 0.128 & 2.081 & 28.7 & 4.453 & 0.126 & 100511 \\
21192721$+$6126125 &  0.369 & $-$8.0 & 1.077 & 0.080 & 0.528 & $-$8.0 & 0.965 & 0.078 & 100518 \\
21194864$+$5016575 &  0.495 & $-$65.2 & 1.332 & 0.084 & 0.885 & $-$64.8 & 2.081 & 0.075 & 090308 \\
21222904$+$2159543 & 0.181 & 2.0 & 0.261 & 0.044 & 0.246 & 1.9 & 0.420 & 0.049 & 101220 \\
21254399$+$4532327 &  0.497 & 5.3 & 1.242 & 0.095 & 0.436 & 8.1 & 0.728 & 0.102 & 100405 \\
21305815$+$4629283 & 0.507 & 49.9 & 1.072 & 0.098 & 0.704 & 50.0 & 0.690 & 0.113 & 101220 \\
21404842$+$4949446 &  0.523 & $-$59.7 & 1.536 & 0.093 & 0.352 & $-$59.9 & 0.494 & 0.088 & 100405 \\
21485148$+$3956466 &  2.284 & 0.9 & 4.436 & 0.105 & 2.763 & 1.7 & 5.956 & 0.114 & 100321 \\
21492590$+$4322247 &  0.498 & $-$19.0 & 1.940 & 0.078 & 0.806 & $-$18.5 & 2.482 & 0.083 & 100405 \\
21545410$+$5128444 &  2.350 & $-$21.8 & 9.574 & 0.085 & 1.730 & $-$19.7 & 9.133 & 0.089 & 100321 \\
21550333$+$4945406 &  0.310 & $-$38.2 & 0.565 & 0.068 & 0.498 & $-$39.3 & 1.057 & 0.065 & 090308 \\
21563802$+$3620341 &  1.288 & $-$19.1 & 4.154 & 0.104 & 0.670 & $-$19.5 & 1.734 & 0.105 & 100516 \\
22071622$+$1153158$^{\dagger 6}$ & 60.161 & 23.3 & 134.019 & 0.124 & 41.517 & 23.3 & 77.849 & 0.106 & 090309 \\
22162185$+$4744237 & 2.034 & $-$64.7 & 6.842 & 0.106 & 0.970 & $-$64.2 & 4.800 & 0.110 & 100412 \\
22325976$+$6654394 & --- & --- & --- & 0.053 & 0.240 & $-$9.8 & 0.791 & 0.056 & 100321 \\
22361244$+$7204404 & 0.576 & 17.0 & 2.810 & 0.076 & 0.419 & 16.7 & 1.100 & 0.077 & 100321 \\
22482256$+$4911596 & 0.912 & $-$56.2 & 5.952 & 0.052 & 0.342 & $-$54.1 & 2.643 & 0.055 & 100412 \\
22490803$+$2452563 & 2.088 & $-$49.9 & 11.899 & 0.119 & 1.467 & $-$49.5 & 5.691 & 0.112 & 100512 \\
22502517$+$6015411 & 1.231 & $-$61.4 & 4.259 & 0.097 & 1.771 & $-$63.0 & 5.192 & 0.106 & 100411 \\
22504945$+$6415047 & 3.431 & 34.4 & 22.110 & 0.162 & 3.257 & 40.4 & 14.949 & 0.172 & 100405 \\
22521809$+$3413364 & 0.411 & $-$12.5 & 1.036 & 0.066 & 0.253 & $-$12.9 & 0.526 & 0.067 & 100512 \\
22593446$+$4250302 & 1.297 & $-$1.0 & 4.129 & 0.122 & 1.043 & $-$0.7 & 2.165 & 0.116 & 100405 \\
23041981$+$6745358 & 0.917 & $-$50.4 & 4.707 & 0.105 & 0.755 & $-$54.8 & 3.798 & 0.106 & 100405 \\
23043019$+$6445476 & 1.318 & $-$20.1 & 6.410 & 0.113 & 1.913 & $-$22.6 & 5.571 & 0.121 & 100227 \\
23055847$+$6014593 & 0.603 & $-$21.7 & 1.875 & 0.091 & 0.575 & $-$22.5 & 1.095 & 0.112 & 100227 \\
23101295$+$4011462 & 0.486 & 9.2 & 0.940 & 0.097 & 0.499 & 9.4 & 1.215 & 0.110 & 100405 \\
23143356$+$5715208 & --- & --- & --- & 0.050 & 0.209 & $-$15.8 & 0.377 & 0.053 & 100412 \\
23203758$+$3937140 & 9.307 & $-$1.9 & 23.264 & 0.123 & 9.943 & $-$2.1 & 20.176 & 0.124 & 100405 \\
23373973$+$5850458 & 5.443 & $-$89.9 & 16.920 & 0.106 & 2.911 & $-$89.9 & 9.987 & 0.106 & 100321 \\
23430657$+$3528452 & 0.583 & $-$25.7 & 1.659 & 0.102 & 0.581 & $-$25.5 & 2.158 & 0.104 & 100405 \\
23520899$+$6634495 & 2.159 & $-$59.6 & 5.212 & 0.128 & 1.272 & $-$59.5 & 3.024 & 0.145 & 100227 \\
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  table 2 negative result %%%%%%%%%%%%%%%%%%%%%%
\clearpage
\tabcolsep 2pt
\begin{longtable}{cccc}
  \caption{Negative results for the SiO $J=1$--0 $v=1$ and 2 lines.} 
\hline  \hline
              & \underline{$v=1$}  &  \underline{$v=2$} &  \\
2MASS name   &  rms  &   rms & obs. date \\  
(J---)  & {\tiny (K)} &  {\tiny (K)} & {\tiny (yymmdd.d)}\\
\hline
\endfirsthead
\hline \hline
              &  \underline{$v=1$}  &  \underline{$v=2$} &  \\
2MASS name  &  rms  &   rms & obs. date \\  
  (J---) & {\tiny (K)} &  {\tiny (K)} & {\tiny (yymmdd.d)}\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
00074306$+$7414113  & 0.070 & 0.077 & 100225 \\
00360130$+$5754427  & 0.092 & 0.087 & 090309 \\
00372236$+$5342117  & 0.081 & 0.098 & 100225 \\
00500597$+$6445351  & 0.077 & 0.090 & 100225 \\
01003486$+$5536221 & 0.092 & 0.097 & 101113 \\
01103043$+$4506115  & 0.092 & 0.097 & 100412 \\
02195542$+$5328072  & 0.086 & 0.089 & 100412 \\
02302753$+$6231456  & 0.108 & 0.102 & 090309 \\
02323488$+$6825324  & 0.098 & 0.103 & 100412 \\ %nondetection
02332877$+$4539162 & 0.087 & 0.088 & 080426 \\
02434850$+$3615022 & 0.183 & 0.185 & 080426 \\
02565576$+$5438358 & 0.121 & 0.124 & 080426 \\
03304049$+$6724078  & 0.063 & 0.075 & 100222 \\
03394128$+$3616044  & 0.058 & 0.064 & 100222 \\
03430321$+$6835275  & 0.110 & 0.114 & 100412 \\
03480562$+$5934563  & 0.071 & 0.075 & 100222 \\
03511623$+$3302069  & 0.106 & 0.114 & 100412 \\
04051774$+$4121023  & 0.057 & 0.059 & 100222 \\
04110273$+$4640253  & 0.056 & 0.058 & 100222 \\
04132963$-$1023138 & 0.081 & 0.076 & 080413 \\
04190835$+$5738225  & 0.055 & 0.055 & 100222 \\
04212725$+$0129134 & 0.040 & 0.040 & 101208 \\
04215740$+$2826355  & 0.108 & 0.103 & 100302 \\
04233661$+$3838036 & 0.142 & 0.121 & 090506 \\
04240873$+$6813180  & 0.057 & 0.057 & 100222 \\
04252721$+$1633233 & 0.145 & 0.149 & 090506 \\
04324806$+$2239523  & 0.093 & 0.115 & 100227 \\
04363710$+$3704451 & 0.135 & 0.122 & 090506 \\
04462516$+$5428507  & 0.070 & 0.073 & 100222 \\
04470673$+$2610455  & 0.095 & 0.091 & 100405 \\
04591899$+$1545118  & 0.086 & 0.083 & 100405 \\
05104212$+$3357144  & 0.074 & 0.077 & 090323 \\
05194379$+$2610352  & 0.065 & 0.066 & 100405 \\
05221592$+$0837391  & 0.102 & 0.100 & 090323 \\
05285405$-$0606063  & 0.116 & 0.143 & 100227 \\
05312805$+$1209102 & 0.049 & 0.043 & 101208 \\
05415139$-$0854565  & 0.147 & 0.146 & 100412 \\
05490369$+$1911005 & 0.080 & 0.080 & 090323 \\
05534254$-$1024007 & 0.070 & 0.065 & 101209 \\
06101597$+$0256268 & 0.087 & 0.083 & 100302 \\
06123120$-$2710145 & 0.068 & 0.067 & 101209 \\
06140002$+$2742122 & 0.093 & 0.088 & 090323 \\
06290218$-$0039203  & 0.079 & 0.083 & 100302 \\
06320728$+$0143006 & 0.142 & 0.141 & 090505 \\
06341217$+$1416346 & 0.151 & 0.153 & 100412 \\
06411508$-$2216436 & 0.070 & 0.059 & 101209 \\
06505251$-$0004235 & 0.048 & 0.043 & 080405 \\
07101638$-$1615491  & 0.089 & 0.098 & 100225 \\
07205859$-$1022441 & 0.161 & 0.165 & 080413 \\
07252277$-$0335508 & 0.087 & 0.075 & 101207 \\
07304746$-$0946366 & 0.098 & 0.092 & 080413 \\
07485921$-$1102277 & 0.085 & 0.081 & 090321 \\
07521749$-$0329044 & 0.087 & 0.081 & 090321 \\
07524790$-$1026439 & 0.100 & 0.100 & 090321 \\
08034242$-$3126459  & 0.111 & 0.119 & 100225 \\
09510854$-$2953451 & 0.091 & 0.074 & 080411 \\
10484663$+$0839579 & 0.095 & 0.074 & 080413 \\
11293071$-$1856182  & 0.060 & 0.067 & 100225 \\
17313400$-$0818559  & 0.088 & 0.000 & 100315 \\
17484719$+$0159472 & 0.101 & 0.098 & 100512 \\
17590076$-$1133231  & 0.078 & 0.073 & 100315 \\
18141650$+$1409344 & 0.073 & 0.063 & 080427 \\
18144939$+$0512556 & 0.065 & 0.070 & 080427 \\
18162366$-$0259033  & 0.111 & 0.107 & 100512 \\
18251801$-$1151109  & 0.088 & 0.088 & 100315 \\
18330727$-$0530138  & 0.079 & 0.076 & 100315 \\
18373020$+$0148410 & 0.069 & 0.073 & 100316 \\
18380236$+$0213546 & 0.089 & 0.091 & 100511 \\
18390434$+$0141173 & 0.075 & 0.079 & 100511 \\
18391616$-$0340489  & 0.093 & 0.093 & 100511 \\
18494283$+$0141017 & 0.077 & 0.077 & 090307 \\
18513199$+$1757581 & 0.087 & 0.080 & 100512 \\
18523589$-$0312163  & 0.114 & 0.113 & 100511 \\
18535746$+$0136407 & 0.109 & 0.112 & 100511 \\
18545593$-$0121217  & 0.108 & 0.104 & 100511 \\
18590914$+$1023398 & 0.075 & 0.071 & 090307 \\
19031282$+$3358117 & 0.081 & 0.081 & 110112 \\
19060808$+$0441110 & 0.087 & 0.082 & 090307 \\
19080470$+$0248571 & 0.084 & 0.073 & 090307 \\
19143038$+$1050456 & 0.060 & 0.066 & 101220 \\ % LeBetre90 SiO J=2-1
19194716$+$2248220 & 0.080 & 0.078 & 090307 \\
19253109$+$4552428 & 0.080 & 0.102 & 100506 \\
19272030$+$1139227 & 0.051 & 0.052 & 090308 \\
19325060$+$2117217 & 0.082 & 0.081 & 090308 \\
19354575$+$1650318 & 0.083 & 0.079 & 090308 \\
19365303$+$2519359 & 0.137 & 0.134 & 100512 \\
19382455$+$2123132  & 0.089 & 0.080 & 100516 \\
19414554$+$4212326  & 0.089 & 0.091 & 100428 \\
19430452$+$2331452  & 0.113 & 0.108 & 100516 \\
19473259$+$0834449  & 0.101 & 0.101 & 100516 \\
19483842$+$2759358  & 0.082 & 0.077 & 100511 \\
19514353$+$5341314 & 0.064 & 0.073 & 101220 \\
19554461$+$2604497  & 0.080 & 0.087 & 100512 \\
19570502$+$3949363  & 0.097 & 0.105 & 100511 \\
19582591$+$2520238  & 0.068 & 0.067 & 100512 \\
20011298$+$1929375 & 0.063 & 0.072 & 101220 \\
20051813$+$3822231  & 0.080 & 0.081 & 090307 \\
20054586$+$3758597  & 0.088 & 0.083 & 090307 \\
20055019$+$1914390 & 0.061 & 0.063 & 101220 \\
20091038$+$2157020 & 0.061 & 0.077 & 101220 \\
20103451$+$3327260  & 0.083 & 0.084 & 100511 \\
20135576$+$3923489  & 0.092 & 0.095 & 100428 \\
20142861$+$5944210  & 0.096 & 0.097 & 100428 \\
20175937$+$4317424 & 0.079 & 0.082 & 101220 \\
20184764$+$2846120  & 0.078 & 0.074 & 090308 \\
20204822$+$4520446  & 0.080 & 0.085 & 100518 \\
20211825$+$3812440  & 0.108 & 0.099 & 100516 \\
20222536$+$6944465  & 0.097 & 0.096 & 100428 \\
20254959$+$3126054  & 0.112 & 0.108 & 100516 \\
20255026$+$3701465  & 0.115 & 0.103 & 100516 \\
20264303$+$4056268  & 0.112 & 0.107 & 100516 \\
20361159$+$3507454  & 0.087 & 0.089 & 100512 \\
20374385$+$4334417  & 0.098 & 0.099 & 090307 \\
20443146$+$3229319  & 0.056 & 0.052 & 100511 \\
20474862$+$5402373  & 0.087 & 0.076 & 100517 \\
20500496$+$3729598  & 0.097 & 0.098 & 100511 \\
20545041$+$4115401 & 0.057 & 0.066 & 101220 \\
20575361$+$4245544  & 0.079 & 0.084 & 090307 \\
21010281$+$3932493  & 0.081 & 0.074 & 090308 \\
21010620$+$5007568  & 0.091 & 0.093 & 100428 \\
21045803$+$2723558 & 0.073 & 0.085 & 101220 \\
21130526$+$5025299  & 0.109 & 0.112 & 100405 \\
21134983$+$6151234 & 0.070 & 0.084 & 101220 \\
21174247$+$4603477  & 0.094 & 0.096 & 100405 \\
21182190$+$4957472  & 0.113 & 0.113 & 100405 \\
21231933$+$2328482  & 0.070 & 0.073 & 100516 \\
21232465$+$2314599 & 0.064 & 0.071 & 101220 \\
21302607$+$5009190 & 0.074 & 0.083 & 101220 \\
21354271$+$6839071  & 0.100 & 0.102 & 100405 \\
21461997$+$4806502  & 0.091 & 0.087 & 100428 \\ % & 0.323 & $-$12.3 & 0.390  v=2 nondetection
21561897$+$5848227  & 0.084 & 0.092 & 100411 \\
21575765$+$6310007  & 0.074 & 0.076 & 090308 \\
21582612$+$5324124  & 0.092 & 0.100 & 100411 \\
22062959$+$5929281  & 0.083 & 0.086 & 100321 \\
22063776$+$5941202  & 0.081 & 0.086 & 100321 \\
22182648$+$6705527  & 0.076 & 0.076 & 100321 \\
22213319$+$7340270  & 0.105 & 0.099 & 100428 \\
22373599$+$6116091  & 0.076 & 0.076 & 100321 \\
22403720$+$6630334  & 0.077 & 0.760 & 100411 \\
22470407$+$5845143  & 0.079 & 0.080 & 100411 \\
22491046$+$5918129  & 0.119 & 0.114 & 100405 \\
23052739$+$5707463  & 0.072 & 0.078 & 100411 \\
23132411$-$1519163 & 0.166 & 0.184 & 080426 \\
23162591$+$3843473  & 0.085 & 0.084 & 100405 \\
23181054$+$6552436 & 0.120 & 0.247 & 101213 \\
23203705$+$6732137  & 0.098 & 0.113 & 100412 \\
23395874$+$6320547  & 0.088 & 0.070 & 090309 \\
23402236$+$7026294  & 0.092 & 0.103 & 100412 \\
23422673$+$6337387  & 0.147 & 0.134 & 090309 \\
23430569$+$6002467  & 0.104 & 0.109 & 100412 \\
%%%%%%%%%%%%%%
\end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% table 3 %%%%%%%%%%%%%%%%%%%%
\tabcolsep 2pt
\begin{longtable}{ccccccc}
  \caption{Observational results for additional SiO lines} 
\hline  \hline
2MASS name &  transition & $Ta$  &   $V_{\rm lsr}$  & L.F.  &  rms   & obs. date \\  
  (J---) &   & {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)}  & {\tiny (yymmdd.d)}\\
\hline
\endfirsthead
\hline \hline
2MASS name &  transition & $Ta$  &   $V_{\rm lsr}$  & L.F.  &  rms   & obs. date \\  
 (J---) &   & {\tiny (K)} & {\tiny (km s$^{-1}$)} & {\tiny (K km s$^{-1}$)} &  {\tiny (K)}  & {\tiny (yymmdd.d)}\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
00504329$+$4630307 & $^{29}$SiO $v=0$ $J=1$--0 &  0.382  & $-$34.5 &  0.739 & 0.086  & 100222 \\
01070453$+$4924467 & $^{28}$SiO $v=3$ $J=1$--0 & 0.316  & $-$57.7  &  0.445 & 0.081  & 100222  \\
05572394$+$4822417 & $^{29}$SiO $v=0$ $J=1$--0 & 0.521  &   2.2   &   0.835 &  0.084 & 100222  \\
05572394$+$4822417 & $^{28}$SiO $v=3$ $J=1$--0 & 1.629 &    2.8   &   4.406 &   0.105  & 100222  \\% added
05581447$+$5002407 & $^{29}$SiO $v=0$ $J=1$--0 &  0.305 & $-$43.2 &  1.012  & 0.070  &  100222  \\
14045992$-$3529505  & $^{28}$SiO $v=0$ $J=1$--0 &  0.438 & $-$1.3   & 2.274   & 0.108  &  100223 \\
18272417$-$0100456  & $^{29}$SiO $v=0$ $J=1$--0 &  0.728 &  $-$7.3  & 2.443  & 0.153   &  100315  \\
18541840$-$0648564  & $^{29}$SiO $v=0$ $J=1$--0 &  0.595 & $-$20.8  & 1.066 & 0.116  &   100511  \\
19261909$+$1640323 &  $^{29}$SiO $v=0$ $J=1$--0 &  0.374 &  9.6    &  0.723  & 0.087  &  090308 \\
22071622$+$1153158 & $^{29}$SiO $v=0$ $J=1$--0  &  0.836 &  23.3  &  0.542  & 0.095  & 090309  \\
22071622$+$1153158 & $^{28}$SiO $v=3$ $J=1$--0 &  4.141 &  23.2  &  6.127  &  0.125   & 090309\\% added
22071622$+$1153158 & $^{28}$SiO $v=0$ $J=1$--0 &   0.334 & 19.1 &   0.505 &  0.104  & 090309 \\% added
\end{longtable}
%%%%%%%%%%%%%%%% Tabke 4 %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% table 4 %%%%%%%%%
\tabcolsep 1pt
\begin{longtable}{lrrrrrrcl}
  \caption{Infrared properties of the observed objects} 
\hline  \hline
2MASS name &  Period & $K$  &  $H-K$ &  $F_{12}$ & $C_{12}$  & $V_{\rm lsr}(SiO)$ & IRAS/MSX & comment \\
     (J---)     &      (d)   & mag. &             &        (Jy)       &                    &  {\tiny (km s$^{-1}$)} &  name  & \\  
\hline
\endfirsthead
\hline \hline
2MASS name &  Period & $K$  &  $H-K$ &  $F_{12}$ & $C_{12}$  & $V_{\rm lsr}(SiO)$ & IRAS/MSX  & comment\\
     (J---)   &      (d)   & mag. &             &        (Jy)       &                    &  {\tiny (km s$^{-1}$)} &name  &  \\  
\hline
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{l}{$^{\dagger}$: semiregular variables (SR+L), $^{\ddag}$: the other type (MISC);  $^{\sharp 1}$ G038.7780$-$01.1228, $^{\sharp 2}$ G037.3380$-$02.4122,} \\
\multicolumn{9}{l}{$^{\sharp 3}$ G082.5317$+$01.4850,  $^{\sharp 4}$  G084.2104$-$01.8846, $^{\sharp 5}$ G071.9088$-$34.2583, $^{\sharp 6}$  G084.2104$-$01.8846, } \\
\multicolumn{9}{l}{  $^{\sharp 7}$ G262.5919+18.5173, $^{\sharp 8}$ G239.6370+55.6395, $^{\sharp 9}$ G182.7804+72.0228,  $^{\sharp 10}$ G055.3416-64.3560} \\
%    \multicolumn{8}{l}{} \\
 \multicolumn{9}{l}{$^{\flat}$ In IRAS point source reject catalog \citep{bei89}. \hspace{5mm} Reference: $^{1}$ \citet{lew97},} \\
 %\multicolumn{9}{l}{ }\\
	
\multicolumn{9}{l}{ $^{2}$ \citet{cro83}, $^{3}$ \citet{eng88}, $^{4}$ \citet{ede88}, $^{5}$\citet{eng96} ,} \\
%\multicolumn{8}{l}{} \\
\multicolumn{9}{l}{$^{6}$ \citet{lew94}, $^{7}$ \citet{lew90}, $^{8}$ \citet{lew88}, $^{9}$ \citet{ben96}, } \\
%\multicolumn{8}{l}{} \\
%\multicolumn{8}{l}{} \\
\multicolumn{9}{l}{ $^{10}$ \citet{hal90}, $^{11}$ \citet{par03},$^{12}$ \citet{cho10}, $^{13}$ \citet{lew95}} \\
%\multicolumn{8}{l}{} \\
%\multicolumn{8}{l}{} \\
%\multicolumn{9}{l}{ } \\
%\multicolumn{8}{l}{} \\
%\multicolumn{8}{l}{} \\
%\multicolumn{8}{l}{} \\
%\multicolumn{8}{l}{$^{14}$ \cite{tak01}} \\
\endlastfoot
% 04291173$+$0956433 & 508 & 3.622 & 0.679 & 14.3 & $-$0.409 &  & 04264+0950 &  OH$^{}$ \\  SiO detected by Jewell91
% 04295127$+$3859356 & 332 & 4.102 & 0.701 & 11.5 & $-$0.088 &  & 04264+3853 &   \\   SiO detected by Jiang99
% sakamoto this year
%%%%%%%%%%%%%%%  Past  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
00074306$+$7414113 & 476 & 4.64 & 1.12 & 7.4 & $-$0.492 &  & 00050$+$7357 & \\
00100914$+$5452343 & 730 & 3.04 & 0.70 & 15.2 & $-$0.377 & $-$35.2 & 00075$+$5435 & \\
00163648$+$6601104 & 330 & 4.24 & 0.67 & 2.5 & $-$0.286 & $-$60.7 & 00138$+$6544 & \\
00202547$+$6947567 & 425 & 2.86 & 0.86 & 18.6 & $-$0.406 & $-$49.5 & 00176$+$6931 & \\
00251001$+$7008516 & 454 & 2.33 & 0.73 & 25.0 & $-$0.330 & $-$42.3 & 00222$+$6952 & \\
00360130$+$5754427 & 301 & 4.81 & 0.44 & 2.1 & $-$0.450 &  & 00331$+$5738 & \\
00365942$+$6308016 & 730 & 3.07 & 0.80 & 50.4 & $-$0.415 & $-$57.2 & 00340$+$6251 & H$_2$O$^{2,3}$\\
00372236$+$5342117 & 176$^{\dagger}$ & 2.86 & 0.61 & 8.2 & $-$0.439 &  & 00345$+$5325 & \\
00382283$+$8021250 & 332 & 2.46 & 0.65 & 16.5 & $-$0.410 & 2.9 & 00347$+$8004 & \\
00452805$+$7550219 & 599 & 4.47 & 0.87 & 15.1 & $-$0.103 & $-$82.8 & 00420$+$7533 & \\
00480999$+$5334010 & 298 & 2.56 & 0.62 & 11.7 & $-$0.421 & $-$42.0 & 00453$+$5317 & \\
00500597$+$6445351 & 302$^{\dagger}$ & 6.99 & 0.93 & 4.6 & 0.028 &  & 00470$+$6429 & \\
00504329$+$4630307 & 349 & 3.97 & 0.81 & 36.7 & $-$0.114 & $-$34.2 & 00479$+$4614 & \\
00532514$+$6501559 & 727 & 3.77 & 0.73 & 14.4 & $-$0.316 & $-$17.4 & 00503$+$6445 & \\
01003486$+$5536221 & 398 & 5.11 & 0.67 & 4.6 & $-$0.332 &  & 00576$+$5520 &  \\
01052742$+$6558594 & 341 & 2.72 & 0.64 & 20.4 & $-$0.396 & $-$63.3 & 01022$+$6542 & \\
01070453$+$4924467 & 405 & 3.18 & 0.65 & 19.2 & $-$0.275 & $-$58.5 & 01041$+$4908 & \\
01103043$+$4506115 & 362 & 3.81 & 0.80 & 6.3 & $-$0.391 &  & 01076$+$4450 & \\
01215470$+$6120551 & 288 & 3.33 & 0.76 & 9.3 & $-$0.377 & $-$31.0 & 01186$+$6105 & \\
01564706$+$3401107 & 287 & 3.32 & 0.60 & 7.1 & $-$0.331 & $-$121.4 & 01538$+$3346 & \\
02055459$+$4043267 & 413 & 2.60 & 0.63 & 26.8 & $-$0.345 & $-$14.9 & 02028$+$4029 & \\
02195542$+$5328072 & 398$^{\dagger}$ & 5.69 & 1.23 & 4.0 & $-$0.370 &  & 02165$+$5314 & \\
02201452$+$7845362 & 403 & 2.55 & 0.76 & 34.1 & $-$0.354 & $-$27.9 & 02145$+$7831 & H$_2$O$^{1}$\\
02302753$+$6231456 & 440 & 3.60 & 0.55 & 6.0 & $-$0.328 &  & 02266$+$6218 & \\
02304255$+$6635004 & 467 & 5.54 & 0.94 & 8.1 & $-$0.262 & $-$56.0 & 02265$+$6621 & \\
02323488$+$6825324 & 405 & 4.09 & 0.69 & 7.1 & $-$0.353 &  & 02283$+$6812 & \\
02332877$+$4539162 & 200 & $-$0.02 & 0.36 & 134.0 & $-$0.219 & & 02302$+$4525 &   \\
02431547$+$8108095 & 498 & 2.39 & 0.80 & 19.7 & $-$0.316 & $-$57.2 & 02361$+$8055 & \\
02434850$+$3615022 & 358$^{\dagger}$ & 2.79 & 0.56 & 61.2 & $-$0.098 &  & 02407$+$3602 &   \\
02444549$+$1219029 & 519 & 2.60 & 0.61 & 15.5 & $-$0.222 & 20.4 & 02420$+$1206 & OH$^{4}$, H$_2$O$^5$\\
02522580$+$3641298 & 403 & 2.78 & 0.63 & 19.0 & $-$0.222 & $-$61.0 & 02493$+$3629 & \\
02561803$+$4553132 & 274 & 4.51 & 0.87 & 29.9 & $-$0.261 & $-$49.7 & 02529$+$4541 & \\
02565576$+$5438358 & 150$^{\dagger}$ & 0.67 & 0.31 & 68.5 & $-$0.337 &  & 02532$+$5426 &   \\
02572747$+$1118057 & 324 & 3.95 & 0.74 & 31.5 & $-$0.037 & 15.4 & 02547$+$1106 & OH$^{4}$\\
03043767$+$5649144 & 223 & 4.35 & 0.73 & 10.7 & $-$0.302 & $-$12.4 & 03008$+$5637 & \\
03194960$+$6120515 & 348 & 4.22 & 0.78 & 6.2 & $-$0.322 & $-$100.3 & 03157$+$6110 & \\
03304049$+$6724078 & 491 & 4.71 & 1.46 & 10.5 & $-$0.427 &  & 03259$+$6713 & \\
03323218$+$7427045 & 336 & 3.72 & 0.67 & 8.5 & $-$0.400 & $-$51.7 & 03268$+$7416 & \\
03394128$+$3616044 & 730 & 4.82 & 0.86 & 14.6 & $-$0.245 &  & 03364$+$3606 & \\
03430321$+$6835275 & 188$^{\dagger}$ & 3.13 & 0.67 & 6.3 & $-$0.262 &  & 03381$+$6825 & \\
03480562$+$5934563 & 226$^{\dagger}$ & 2.31 & 0.63 & 16.9 & $-$0.231 &  & 03439$+$5925 & \\
03483231$+$3216437 & 368 & 4.16 & 0.62 & 8.6 & $-$0.119 & $-$21.0 & 03453$+$3207 & \\
03511623$+$3302069 & 730 & 3.34 & 0.83 & 8.7 & $-$0.340 &  & 03480$+$3253 & \\
03542359$+$1601019 & 244 & 4.40 & 0.65 & 3.3 & $-$0.305 & 45.5 & 03515$+$1552 & \\
04051774$+$4121023 & 197$^{\dagger}$ & 4.09 & 0.67 & 3.9 & $-$0.192 &  & 04018$+$4112 & \\
04110273$+$4640253 & 185$^{\dagger}$ & 4.97 & 0.63 & 3.3 & $-$0.154 &  & 04074$+$4632 & \\
04132963$-$1023138 & 559$^{\dagger}$ & 1.36 & 0.28 & 28.2 & $-$0.390 &  & 04111$-$1030 &   \\
04153489$+$3349461 & 436 & 2.57 & 0.71 & 31.4 & $-$0.373 & $-$72.9 & 04123$+$3342 & \\
04190835$+$5738225 & 139$^{\dagger}$ & 3.16 & 0.84 & 5.3 & $-$0.336 &  & 04149$+$5731 & \\
04212541$+$2015592 & 312 & 3.15 & 0.81 & 16.0 & $-$0.486 & 45.2 & 04184$+$2008 & \\
04212725$+$0129134 & 359$^{\dagger}$ & 6.42 & 1.49 & 3.4 & $-$0.452 &  & 04188$+$0122 &  \\
04215740$+$2826355 & 82$^{\dagger}$ & 5.39 & 0.73 & 17.5 & 0.174 &  & 04188$+$2819 & \\
04232410$+$0634322 & 730 & 4.02 & 0.54 & 7.7 & $-$0.268 & $-$22.6  & 04207$+$0627 &   \\
04233661$+$3838036 & 278 & 3.80 & 0.51 & 6.4 & $-$0.387 &  & 04202$+$3831 &   \\
04240873$+$6813180 & 372 & 3.13 & 0.61 & 5.6 & $-$0.370 &  & 04190$+$6806 & \\
04252721$+$1633233 & 258 & 3.20 & 0.59 & 5.9 & $-$0.480 &  & 04225$+$1626 &   \\
04324806$+$2239523 & 323$^{\dagger}$ & 2.75 & 0.76 & 13.4 & $-$0.309 &  & 04298$+$2233 & \\
04341277$+$4715357 & 363 & 2.83 & 0.65 & 15.5 & $-$0.375 & 2.4 & 04305$+$4709 & \\
04355719$+$2830524 & 418$^{\dagger}$ & 1.57 & 0.68 & 54.6 & $-$0.389 & $-$5.8  & 04328$+$2824 &   \\
04363710$+$3704451 & 131$^{\dagger}$ & 2.74 & 0.59 & 8.7 & $-$0.335 &  & 04332$+$3658 &   \\
04402801$+$3016500 & 678 & 2.64 & 0.80 & 23.1 & $-$0.451 & $-$100.1 & 04372$+$3011 & \\
04462516$+$5428507 & 331$^{\dagger}$ & 4.60 & 1.27 & 6.1 & $-$0.496 &  & 04423$+$5423 & \\
04470673$+$2610455 & 236 & 4.78 & 0.71 & 22.5 & $-$0.097 &  & 04440$+$2605 & \\
04505728$+$0308323 & 672 & 4.46 & 0.70 & 5.6 & $-$0.262 & $-$13.2 & 04483$+$0303 & \\
04553028$+$0304281 & 240 & 4.62 & 0.60 & 3.6 & $-$0.362 & 47.0 & 04528$+$0259 &  \\
04591899$+$1545118 & 405 & 5.61 & 1.27 & 4.5 & $-$0.457 &  & 04564$+$1540 & \\
05001777$+$6046152 & 501 & 3.56 & 0.79 & 10.7 & $-$0.210 & $-$52.2 & 04557$+$6041 & \\
05104212$+$3357144 & 379 & 4.33 & 0.58 & 2.9 & $-$0.410 &  & 05073$+$3353 & \\
05194379$+$2610352 & 346 & 3.91 & 0.66 & 4.6 & $-$0.479 &  & 05166$+$2607 & \\
05221592$+$0837391 & 482 & 5.79 & 1.50 & 9.1 & $-$0.520 &  & 05195$+$0834 & \\
05285405$-$0606063 & 271 & 5.58 & 0.71 & 6.7 & $-$0.328 &  & 05264$-$0608 & \\
05312805$+$1209102 & 69$^{\dagger}$ & 7.34 & 0.97 & 3.8 & 0.031 &  & 05286$+$1207 &  \\
05381725$+$4700121 & 509 & 3.34 & 0.81 & 9.3 & $-$0.415 & $-$13.9 & 05345$+$4658 & \\
05413366$-$0407549 & 238 & 2.25 & 0.61 & 26.2 & $-$0.385 & 44.4 & 05390$-$0409 & \\
05415139$-$0854565 & 150$^{\dagger}$ & 2.91 & 0.63 & 8.4 & $-$0.344 &  & 05394$-$0856 & \\
05435348$+$0310111 & 317 & 2.96 & 0.60 & 10.4 & $-$0.332 & 60.3 & 05412$+$0308 & \\
05490369$+$1911005 & 179$^{\dagger}$ & 5.17 & 0.54 & 1.3 & $-$0.264 &  & 05460$+$1910 & \\
05490636$-$3220002 & 329 & 2.78 & 0.60 & 19.1 & $-$0.307 & 23.5  & 05472$-$3220 &  \\
05505493$+$0018131 & 716 & 3.09 & 0.68 & 11.1 & $-$0.381 & 22.3 & 05483$+$0017 & \\
05534254$-$1024006 & 361$^{\ddag}$ & 5.96 & 1.68 & 17.5 & 0.167 &  & 05513$-$1024 &  \\
05572394$+$4822417 & 730 & 2.02 & 0.74 & 40.9 & $-$0.197 & 2.9 & 05535$+$4822 & \\
05581447$+$5002407 & 730 & 3.21 & 1.04 & 31.4 & $-$0.164 & $-$43.8 & 05543$+$5002 & \\
06015218$+$2149051 & 426 & 3.56 & 0.67 & 8.4 & $-$0.421 & 21.0 & 05588$+$2149 & \\
06101597$+$0256268 & 86$^{\dagger}$ & 4.12 & 0.66 & 4.2 & $-$0.223 &  & 06076$+$0257 & \\
06123120$-$2710144 & 399 & 4.07 & 1.16 & 11.8 & $-$0.497 &  & 06105$-$2709 &  \\
06140002$+$2742122 & 730 & 7.58 & 1.45 & 7.9 & $-$0.144 &  & 06108$+$2743 & \\
06290218$-$0039203 & 185$^{\dagger}$ & 3.95 & 0.60 & 3.4 & $-$0.232 &  & 06264$-$0037 & \\
06320728$+$0143006 & 345$^{\dagger}$ & 3.19 & 0.50 & 6.1 & $-$0.334 &  & 06295$+$0145 &   \\
06340951$-$1017085 & 287 & 4.25 & 0.65 & 3.5 & $-$0.437 &  34.4 & 06317$-$1014 &  \\
06341217$+$1416346 & 386$^{\dagger}$ & 4.11 & 1.17 & 7.4 & $-$0.200 &  & 06313$+$1418 & \\
06411508$-$2216435 & 403$^{\ddag}$ & 2.56 & 0.88 & 23.6 & $-$0.352 &  & 06391$-$2213 &  \\
06450560$+$0902184 & 537 & 2.23 & 0.64 & 52.5 & $-$0.335 & 33.4 & 06423$+$0905 & OH$^{6}$ \\
06505251$-$0004235 & 305$^{\ddag}$ & 2.33 & 0.42 & 19.1 & $-$0.160 &  & 06483$-$0000 &   \\
06570903$+$4735220 & 352 & 2.80 & 0.67 & 20.4 & $-$0.376 & $-$9.0 & 06534$+$4739 & \\
06574519$+$0318093 & 204$^{\dagger}$ & 2.01 & 0.64 & 36.6 & $-$0.368 & $-$9.5 & 06551$+$0322 & \\
07072185$+$2817559 & 355 & 2.91 & 0.84 & 20.6 & $-$0.310 & $-$48.7 & 07042$+$2822 & \\
07073432$+$2413190 & 459 & 4.09 & 0.61 & 14.8 & $-$0.172 & 38.4 & 07045$+$2418 & \\
07100587$+$6556246 & 459 & 3.29 & 0.93 & 52.9 & $-$0.220 & 10.4 & 07051$+$6601 & \\
07101638$-$1615491 & 157$^{\ddag}$ & 1.82 & 0.51 & 29.9 & $-$0.308 &  & 07080$-$1610 & \\
07125372$+$1739161 & 279 & 2.80 & 0.54 & 16.9 & $-$0.398 & $-$11.5 & 07099$+$1744 &   \\
07205859$-$1022441 & 68$^{\ddag}$ & 1.86 & 0.44 & 23.8 & $-$0.280 &  & 07186$-$1017 &   \\
07252276$-$0335507 & 1131$^{\ddag}$ & 5.71 & 0.32 & 0.3 & $-$0.129 &  & R07228$-$0329$^{\sharp}$ &  \\
07304746$-$0946366 & 91$^{\ddag}$ & 4.04 & 0.23 & 124.0 & $-$0.147 &  & 07284$-$0940 &   \\
07314247$+$4733226 & 365 & 4.01 & 0.63 & 3.7 & $-$0.390 & $-$37.8 & 07280$+$4739 & \\
07485921$-$1102277 & 730 & 3.39 & 0.51 & 8.8 & $-$0.374 &  & 07466$-$1054 &   \\
07521749$-$0329044 & 124$^{\dagger}$ & 4.23 & 0.55 & 5.1 & $-$0.149 &  & 07497$-$0321 &   \\
07524790$-$1026439 & 375 & 4.29 & 0.57 & 5.2 & $-$0.393 &  & 07504$-$1018 &   \\
07553633$-$3936228 & 379 & 1.40 & 0.53 & 52.5 & $-$0.388 & 40.8 & 07538$-$3928 & \\
07555070$+$5711533 & 422 & 2.07 & 0.65 & 16.6 & $-$0.396 & 36.5 & 07517$+$5719 & \\
08034242$-$3126459 & 674$^{\ddag}$ & 2.24 & 0.54 & 18.2 & $-$0.264 &  & 08017$-$3118 & \\
08093981$-$3810285 & 327 & 0.05 & 0.52 & 110.7 & $-$0.404 & $-$34.6 & 08078$-$3801 & \\
08102916$-$3247207 & 679 & 4.38 & 0.84 & 40.2 & $-$0.336 & 54.2 & 08085$-$3238 & \\
08170543$-$3126193 & 364 & 2.33 & 0.68 & 35.0 & $-$0.360 & 22.0 & 08150$-$3117 & \\
08254033$-$2210342 & 730 & 4.39 & 0.62 & 4.8 & $-$0.262 & 92.5  & 08234$-$2200 &  \\
08355329$-$1911284 & 469 & 5.11 & 0.77 & 13.1 & $-$0.343 & 54.3 & 08336$-$1901 & \\
08400691$-$0813472 & 730 & 3.84 & 0.79 & 12.8 & $-$0.197 & 23.2 & 08376$-$0803 & \\
08414614$+$0211202 & 310 & 2.74 & 0.68 & 56.2 & $-$0.136 & $-$32.3 & 08391$+$0222 & \\
08520560$-$3305439 & 256 & 2.64 & 0.60 & 25.1 & $-$0.116 & 57.9 & 08500$-$3254 & \\
09243332$-$3043520 & 458 & 3.79 & 0.77 & 35.3 & $-$0.280 & 48.7 & 09224$-$3030 & \\
09422273$+$7751074 & 350 & 2.75 & 0.67 & 17.0 & $-$0.400 & 21.1 & 09368$+$7804 & \\
09510854$-$2953451 & 453$^{\ddag}$ & 1.19 & 0.37 & 40.3 & $-$0.325 &  & MSX$^{G7}$ &   \\
09572218$-$0232555 & 311 & 3.98 & 0.70 & 5.1 & $-$0.419 & $-$2.4 & 09548$-$0218 & \\
10484663$+$0839579 & 127$^{\ddag}$ & 1.71 & 0.40 & 26.3 & $-$0.200 &  & MSX$^{G8}$ &   \\
11293071$-$1856182 & 263$^{\dagger}$ & 4.39 & 0.62 & 3.3 & $-$0.300 &  & 11269$-$1839 & \\
11353071$+$3452042 & 915$^{\ddag}$ & $-$0.22 & 0.36 & 145.4 & $-$0.276 & 2.5  & MSX$^{G9}$ &   \\
12002079$-$1011049 & 285 & 3.58 & 0.53 & 15.1 & $-$0.376 & $-$4.3 & 11577$-$0954 & \\
12505315$-$2950431 & 290 & 2.76 & 0.51 & 11.2 & $-$0.360 & $-$39.0 & 12481$-$2934 & \\
13512546$-$3656376 & 328 & 2.73 & 0.57 & 16.0 & $-$0.320 & 3.6 & 13484$-$3641 & \\
13564515$-$2532429 & 219 & 4.35 & 0.62 & 9.5 & $-$0.384 & 21.8 & 13539$-$2518 & \\
13574319$-$3104110 & 274 & 2.10 & 0.54 & 46.6 & $-$0.440 & $-$1.8 & 13548$-$3049 & \\
14045992$-$3529505 & 377 & 1.76 & 0.67 & 239.9 & $-$0.408 & 3.9 & 14020$-$3515 &  H$_2$O$^{10}$\\
16385186$+$1403583 & 271 & 1.67 & 0.51 & 24.6 & $-$0.450 & $-$28.3 & 16365$+$1409 &   \\
16510590$+$1020515 & 303 & 3.02 & 0.65 & 10.5 & $-$0.353 & 19.2 & 16487$+$1025 & \\
16523612$-$0527277 & 275 & 4.44 & 0.61 & 3.2 & $-$0.350 & 9.6 & 16499$-$0522 & \\
16582342$-$2054105 & 353 & 3.25 & 0.64 & 13.6 & $-$0.372 & 76.0 & 16554$-$2049 & \\
16584672$-$1243469 & 286$^{\dagger}$ & 6.19 & 0.80 & 3.9 & $-$0.249 & $-$62.7 & 16559$-$1239 & \\
16594972$+$5219044 & 278 & 2.78 & 0.60 & 9.0 & $-$0.383 & $-$32.7 & 16586$+$5223 &  \\
17040522$+$7147470 & 336 & 3.69 & 0.65 & 8.4 & $-$0.421 & $-$54.4 & 17048$+$7151 & \\
17192766$-$1015403 & 293 & 5.12 & 0.66 & 3.4 & $-$0.203 & 73.5 & 17167$-$1012 & \\
17253651$+$0111059 & 730 & 3.80 & 0.54 & 25.3 & $-$0.067 & $-$19.6  & 17230$+$0113 &   \\
17272100$-$0613166 & 397 & 3.35 & 0.60 & 10.3 & $-$0.422 & 75.6 & 17246$-$0610 & \\
17280830$+$0502185 & 369 & 3.29 & 0.68 & 18.3 & $-$0.081 & 25.2 & 17256$+$0504 & OH$^{7}$, H$_2$O$^{8}$ \\
17313400$-$0818559 & 84$^{\dagger}$ & 3.90 & 0.60 & 3.1 & $-$0.346 &  & 17288$-$0816 & \\
17381195$-$1241572 & 350 & 4.77 & 0.77 & 8.1 & $-$0.286 & 28.6 & 17353$-$1240 & \\
17392120$-$1312145 & 343 & 4.41 & 0.86 & 9.1 & $-$0.232 & 0.2 & 17365$-$1310 & \\
17424879$-$0146555 & 615 & 4.37 & 0.66 & 10.0 & $-$0.246 & 22.2 & 17402$-$0145 & \\
17444713$+$5437173 & 361 & 3.08 & 0.68 & 12.9 & $-$0.339 & $-$41.0 & 17437$+$5438 & \\
17445378$+$2129466 & 329 & 2.88 & 0.65 & 10.1 & $-$0.406 & $-$32.8 & 17427$+$2130 & \\
17484719$+$0159472 & 361 & 5.19 & 0.63 & 4.6 & $-$0.275 &  & 17462$+$0200 & \\
17590076$-$1133231 & 405 & 3.86 & 0.78 & 8.3 & $-$0.410 &  & 17562$-$1133 & \\
18032344$-$0218030 & 594 & 4.50 & 0.62 & 3.2 & $-$0.386 & 52.8 & 18007$-$0218 & \\
18050458$+$0246114 & 445 & 3.90 & 0.61 & 6.8 & $-$0.252 & 59.2 & 18025$+$0245 & \\
18074103$-$0518196 & 287 & 4.76 & 1.15 & 35.7 & $-$0.064 & $-$27.5 & 18050$-$0518 & \\
18141650$+$1409344 & 105$^{\ddag}$ & 4.38 & 0.53 & 14.6 & $-$0.147 &  & 18120$+$1408 &   \\
18144939$+$0512556 & 387$^{\ddag}$ & 6.73 & 0.67 & 10.7 & 0.012 &  & 18123$+$0511 &   \\
18154122$-$0331121 & 389 & 3.64 & 0.76 & 8.1 & $-$0.368 & $-$37.2 & 18130$-$0332 & \\
18162366$-$0259033 & 371 & 4.34 & 0.91 & 9.6 & $-$0.357 &  & 18137$-$0300 & \\
18223780$+$0637444 & 503 & 3.33 & 0.67 & 15.5 & $-$0.304 & 67.1 & 18202$+$0636 & \\
18230711$-$0146024 & 476 & 4.48 & 0.65 & 16.3 & $-$0.163 & 74.6 & 18205$-$0147 & \\
18230994$-$0636023 & 392 & 3.16 & 0.63 & 12.1 & $-$0.381 & 3.2 & 18204$-$0637 & \\
18234044$-$0421328 & 306 & 4.82 & 1.12 & 9.2 & $-$0.289 & 11.8 & 18210$-$0423 & \\
18250094$-$0650575 & 271 & 3.56 & 0.60 & 9.7 & $-$0.423 & 96.8 & 18223$-$0652 & \\
18251801$-$1151109 & 281$^{\dagger}$ & 3.12 & 0.97 & 43.5 & $-$0.269 &  & 18225$-$1152 & \\
18260088$+$5055498 & 373 & 3.50 & 0.70 & 7.8 & $-$0.385 & 2.7  & 18248$+$5053 &  \\
18272417$-$0100456 & 426 & 3.33 & 0.90 & 21.3 & $-$0.019 & $-$7.3 & 18248$-$0102 & \\
18274054$+$4918331 & 358 & 2.94 & 0.64 & 14.4 & $-$0.362 & 13.9 & 18264$+$4916 & \\
18285243$+$0150161 & 437 & 3.99 & 0.88 & 5.7 & $-$0.316 & 57.5 & 18263$+$0148 & \\
18330727$-$0530138 & 103$^{\dagger}$ & 4.43 & 0.63 & 6.0 & $-$0.174 &  & 18304$-$0532 & \\
18335184$+$0342484 & 387 & 3.29 & 0.89 & 11.9 & $-$0.354 & 40.1 & 18313$+$0340 & \\
18361528$+$0126242 & 354 & 3.29 & 1.10 & 11.4 & $-$0.343 & 40.6 & 18337$+$0123 & \\
18371700$+$0615306 & 730 & 4.47 & 0.73 & 8.1 & $-$0.293 & 49.5 & 18348$+$0612 & \\
18373020$+$0148410 & 231$^{\dagger}$ & 3.88 & 0.76 & 5.5 & $-$0.152 &  & 18349$+$0146 & \\
18373693$+$1309559 & 476 & 3.06 & 0.72 & 8.8 & $-$0.382 & 67.3 & 18353$+$1307 & \\
18380236$+$0213546 & 233$^{\dagger}$ & 3.58 & 0.82 & 4.0 & $-$0.221 &  & 18355$+$0211 & \\
18390434$+$0141173 & 423 & 2.77 & 0.69 & 11.5 & $-$0.406 &  & 18365$+$0138 & \\
18391616$-$0340489 & 339 & 3.99 & 1.02 & 24.6 & $-$0.251 &  & 18366$-$0343 & \\
18391722$-$0320102 & 548 & 3.97 & 1.08 & 39.5 & 0.003 & 5.0 & 18366$-$0322 & \\
18395233$-$0423328 & 730 & 3.91 & 0.65 & 7.0 & $-$0.180 & 65.4 & 18372$-$0426 & \\
18401649$+$0004131 & 213 & 3.35 & 0.91 & 7.9 & $-$0.380 & $-$29.0 & 18377$+$0001 & \\
18420997$+$1038548 & 730 & 3.70 & 0.74 & 11.7 & $-$0.227 & 68.4 & 18398$+$1035 & \\
18422141$+$0208504 & 709 & 3.15 & 0.76 & 11.8 & $-$0.339 & 50.1 & 18398$+$0205 & \\
18424774$+$1548565 & 182$^{\dagger}$ & 3.54 & 0.68 & 9.1 & $-$0.373 & $-$10.0 & 18405$+$1545 & \\
18440224$-$0638441 & 349 & 3.81 & 0.64 & 5.3 & $-$0.266 & 62.5 & 18413$-$0641 & \\
18451727$+$0056300 & 323 & 4.51 & 0.78 & 3.3 & $-$0.291 & 64.2 & 18427$+$0053 & \\
18473513$-$0651009 & 379 & 4.59 & 0.68 & 11.2 & $-$0.241 & $-$24.9 & 18448$-$0654 & \\
18482850$-$0540524 & 437 & 3.71 & 0.60 & 7.3 & $-$0.369 &  51.8 & 18458$-$0544 &  \\
18494283$+$0141017 & 488 & 4.04 & 1.01 & 6.5 & $-$0.374 &  & 18471$+$0137 & \\
18513199$+$1757581 & 355 & 4.91 & 0.60 & 7.5 & $-$0.354 &  & 18493$+$1754 & \\
18523589$-$0312163 & 276$^{\dagger}$ & 2.26 & 0.68 & 17.3 & $-$0.306 &  & 18499$-$0316 & \\
18533423$+$0048559 & 221 & 3.80 & 0.66 & 6.9 & $-$0.319 & 41.5  & 18510$+$0045 &  \\
18535746$+$0136407 & 612$^{\dagger}$ & 2.79 & 0.61 & 8.1 & $-$0.313 &  & 18514$+$0132 & \\
18541840$-$0648564 & 278 & 3.99 & 0.83 & 12.8 & $-$0.260 & $-$20.2 & 18516$-$0652 & \\
18545593$-$0121217 & 329$^{\dagger}$ & 3.85 & 0.67 & 23.2 & $-$0.153 &  & 18523$-$0125 & \\
18550405$+$0606293 & 360 & 4.61 & 0.86 & 3.4 & $-$0.339 & $-$5.4 & 18526$+$0602 & \\
18551284$+$1041470 & 310 & 2.98 & 0.66 & 20.1 & $-$0.329 & $-$51.7 & 18528$+$1037 & \\
18590914$+$1023398 & 730 & 3.62 & 0.59 & 9.7 & $-$0.388 &  & 18567$+$1019 & \\
19013031$+$0954055 & 730 & 4.48 & 0.67 & 2.1 & $-$0.365 & 70.8 & 18591$+$0949 & \\
19021502$+$4712597 & 414 & 3.24 & 0.69 & 10.0 & $-$0.355 & 15.1 & 19008$+$4708 & \\
19030960$-$0128366 & 374 & 4.61 & 0.81 & 9.9 & $-$0.388 & 56.3 & 19005$-$0133 & \\
19031282$+$3358117 & 494 & 4.79 & 0.66 & 6.2 & $-$0.205 &  & 19013$+$3353 &  \\
19042996$+$0305134 & 587 & 4.01 & 0.73 & 7.0 & $-$0.217 & 46.5  & 19020$+$0300 &  \\
19060808$+$0441110 & 648 & 5.27 & 0.85 & 1.9 &  &  &  MSX$^{\sharp 1}$ & \\
19080470$+$0248571 & 333 & 6.23 & 0.77 & 0.9 &  &  & MSX$^{\sharp 2}$ & \\
19084758$-$0402461 & 730 & 3.02 & 0.63 & 9.5 & $-$0.419 & 19.6 & 19061$-$0407 & \\
19091839$+$7333285 & 154$^{\dagger}$ & 2.87 & 0.64 & 7.6 & $-$0.346 & $-$16.7 & 19103$+$7328 & \\
19092954$+$0127514 & 256 & 4.84 & 0.68 & 6.9 & $-$0.343 & 97.8 & 19069$+$0122 & \\
19143038$+$1050456 & 299 & 3.84 & 0.83 & 7.2 & $-$0.198 &  & 19121$+$1045 &  \\
19145099$+$0414308 & 423 & 2.23 & 0.54 & 16.3 & $-$0.329 &  $-$40.7 & 19123$+$0409 &   \\
19145678$+$2204305 & 529 & 2.35 & 0.81 & 39.9 & $-$0.241 & 8.4 & 19128$+$2159 & \\
19152147$+$0233020 & 331$^{\dagger}$ & 4.55 & 0.69 & 6.7 & $-$0.228 & 56.9  & 19128$+$0227 &   \\
19154874$+$0945208 & 526 & 3.52 & 0.64 & 11.4 & $-$0.275 & 18.1 & 19134$+$0939 & \\
19161015$+$0841001 & 662 & 4.55 & 0.74 & 5.7 & $-$0.290 & 34.3 & 19137$+$0835 & \\
19163390$+$1822517 & 415 & 4.24 & 0.90 & 23.7 & $-$0.226 & $-$0.5 & 19143$+$1817 & \\
19170076$+$1456093 & 730 & 4.71 & 0.44 & 4.9 & $-$0.357 & 28.5 & 19147$+$1450 & \\
19172579$+$4248497 & 393 & 4.05 & 0.68 & 7.1 & $-$0.377 & $-$21.4 & 19158$+$4243 & \\
% 19172579$+$4248497 & 393 & 4.05 & 0.68 & 7.1 & $-$0.377 & $-$22.0 & 19158$+$4243 &  \\
19194716$+$2248220 & 387 & 4.97 & 0.52 & 1.7 & $-$0.457 &  & 19176$+$2242 & \\
19195583$+$1254351 & 372 & 3.95 & 0.85 & 6.0 & $-$0.386 & $-$48.2 & 19176$+$1248 & \\
19202271$+$0455507 & 354 & 2.94 & 0.55 & 10.9 & $-$0.247 & $-$2.3 & 19179$+$0450 & \\
19221604$+$0506593 & 458 & 3.28 & 0.69 & 35.1 & $-$0.255 & $-$36.8 & 19198$+$0501 & \\
19242261$+$3219082 & 433 & 2.98 & 0.75 & 20.2 & $-$0.241 & 2.8 & 19224$+$3213 & \\
19252049$+$0620243 & 402 & 3.75 & 0.54 & 6.3 & $-$0.351 & $-$46.8 & 19228$+$0614 & \\
19253109$+$4552428 & 723$^{\dagger}$ & 3.24 & 0.68 & 8.1 & $-$0.300 &  & 19240$+$4546 & \\
19261909$+$1640323 & 730 & 3.19 & 0.96 & 23.3 & $-$0.288 & 17.0 & 19240$+$1634 & \\
19265263$+$1644068 & 337 & 3.92 & 0.72 & 12.8 & $-$0.270 & $-$21.3 & 19246$+$1637 & \\
19271451$+$1129045 & 730 & 2.47 & 0.68 & 28.4 & $-$0.220 & 42.1 & 19248$+$1122 & \\
19272030$+$1139227 & 383 & 3.48 & 0.46 & 4.6 & $-$0.402 &  & 19249$+$1133 & \\
19273109$+$1928141 & 730 & 5.07 & 1.30 & 25.9 & $-$0.243 & 39.2 & 19253$+$1922 & \\
19291709$-$2034504 & 417 & 3.89 & 0.68 & 8.7 & $-$0.318 & 20.5 & 19263$-$2041 & \\
19293586$+$0433277 & 356 & 4.47 & 0.89 & 17.5 & $-$0.259 & 48.7 & 19271$+$0427 & \\
19304765$+$1059508 & 335 & 6.00 & 0.53 & 3.3 & $-$0.334 & $-$2.2 & 19284$+$1053 & \\
19323315$+$1102306 & 424 & 4.78 & 0.59 & 2.1 & $-$0.316 & 12.0 & 19301$+$1056 & \\
19324583$+$0234383 & 246 & 4.38 & 0.80 & 10.4 & $-$0.305 & 15.1 & 19302$+$0228 & \\
19325060$+$2117217 & 427 & 5.20 & 0.92 & 2.4 & $-$0.360 &  & 19306$+$2110 & \\
19344122$+$1455539 & 337 & 4.24 & 0.69 & 4.0 & $-$0.335 & $-$29.7 & 19323$+$1449 & \\
19354575$+$1650318 & 311 & 4.10 & 0.67 & 8.6 & $-$0.124 &  & 19334$+$1643 & \\
19365303$+$2519359 & 213$^{\dagger}$ & 2.91 & 0.68 & 9.6 & $-$0.205 &  & 19347$+$2512 & \\
19381020$+$3823403 & 323 & 4.34 & 0.62 & 10.1 & $-$0.430 & 9.4 & 19364$+$3816 & \\
19382455$+$2123132 & 233$^{\dagger}$ & 2.86 & 0.65 & 7.6 & $-$0.314 &  & 19362$+$2116 & \\
19385776$+$2830467 & 288 & 1.06 & 0.22 & 56.0 & $-$0.424 & $-$97.8 & 19369$+$2823 &   \\
19390785$+$1451271 & 300 & 4.07 & 0.62 & 7.8 & $-$0.334 & 53.3 & 19368$+$1444 & \\
19414554$+$4212326 & 337$^{\dagger}$ & 2.31 & 0.70 & 16.4 & $-$0.326 &  & 19401$+$4205 & \\
19420841$+$4722567 & 622 & 3.41 & 0.68 & 24.6 & $-$0.168 & $-$8.1 & 19406$+$4715 & \\
19421995$+$7102137 & 562 & 4.35 & 0.81 & 16.8 & $-$0.101 & $-$9.4 & 19426$+$7055 & \\
19430452$+$2331452 & 104$^{\dagger}$ & 2.68 & 0.60 & 7.4 & $-$0.315 &  & 19409$+$2324 & \\
19440213$+$2746055 & 363 & 3.01 & 0.74 & 7.4 & $-$0.302 & 7.1 & 19420$+$2738 & \\
19454354$+$4527431 & 413 & 3.71 & 0.80 & 13.5 & $-$0.144 & 2.8 & 19441$+$4520 & \\
19462548$+$3628454 & 249 & 4.80 & 0.73 & 6.2 & $-$0.246 & $-$27.6 & 19445$+$3621 &  \\
19473259$+$0834449 & 181$^{\dagger}$ & 4.47 & 0.63 & 7.7 & $-$0.350 &  & 19451$+$0827 & \\
19483842$+$2759358 & 730$^{\dagger}$ & 3.68 & 0.61 & 27.8 & $-$0.011 &  & 19466$+$2751 & \\
19514353$+$5341314 & 400 & 4.80 & 0.86 & 5.0 & $-$0.424 &  & 19505$+$5333 &  \\
19554461$+$2604497 & 115$^{\dagger}$ & 3.35 & 0.69 & 10.8 & $-$0.231 &  & 19536$+$2556 & \\
19570502$+$3949363 & 474$^{11}$ & 4.76 & 1.04 & 42.8 & $-$0.098 &  & 19553$+$3941 & SiO$^{12}$ \\
19575512$+$3146002 & 414 & 4.40 & 0.82 & 7.6 & $-$0.337 & 42.6 & 19559$+$3137 &  \\
19582591$+$2520238 & 500$^{\dagger}$ & 2.76 & 0.60 & 11.9 & $-$0.206 &  & 19563$+$2512 & \\
19590895$+$1733197 & 340$^{\dagger}$ & 4.34 & 0.68 & 8.5 & $-$0.319 & 31.7 & 19568$+$1725 & \\
19592317$+$0006104 & 335 & 4.51 & 1.17 & 17.4 & $-$0.039 & $-$97.8  & 19568$-$0002 &   \\
19595132$+$3232098 & 315 & 3.37 & 0.75 & 18.5 & $-$0.242 & 6.7 & 19579$+$3223 & \\
20011298$+$1929375 & 182$^{\dagger}$ & 3.33 & 0.75 & 7.5 & $-$0.306 &  & 19589$+$1921 &  \\
20021291$+$3057556 & 309 & 4.14 & 0.78 & 8.0 & $-$0.265 & 31.8 & 20002$+$3049 & \\
20030816$+$2517265 & 398 & 3.53 & 0.77 & 9.1 & $-$0.373 & 25.5 & 20010$+$2508 & \\
20051813$+$3822231 & 353 & 6.08 & 0.69 & 1.1 & $-$0.391 &  & 20034$+$3813 & \\
20054586$+$3758597 & 381 & 5.10 & 0.51 & 1.1 & $-$0.541 &  & 20039$+$3750 & \\
20054924$+$4721527 & 730 & 5.50 & 1.00 & 10.6 & $-$0.266 & $-$68.7 & 20042$+$4713 & \\
20055019$+$1914390 & 155$^{\ddag}$ & 2.07 & 0.55 & 10.4 & $-$0.396 &  & 20035$+$1905 &  \\
20074663$+$3117241 & 281 & 3.77 & 1.00 & 14.5 & $-$0.352 & 43.9 & 20057$+$3108 & \\
20091038$+$2157029 & 123$^{\ddag}$ & 3.13 & 0.85 & 9.0 & $-$0.417 &  & 20069$+$2148 &  \\
20103451$+$3327260 & 730$^{\dagger}$ & 1.91 & 0.86 & 34.1 & $-$0.221 &  & 20086$+$3318 & \\
20115624$+$5429092 & 347 & 4.54 & 0.65 & 3.8 & $-$0.328 & $-$59.2 & 20106$+$5420 & \\
20125796$+$3214563 & 658 & 2.18 & 0.80 & 56.7 & $-$0.225 & 53.4 & 20109$+$3205 &  OH$^{13}$, H$_2$O$^{13}$ \\
20135576$+$3923489 & 166$^{\dagger}$ & 2.47 & 0.62 & 11.6 & $-$0.253 &  & 20121$+$3914 & \\
20140191$+$5854355 & 385 & 6.07 & 0.90 & 5.1 & $-$0.197 & $-$61.1  & 20130$+$5845 &  \\
20142861$+$5944210 & 173$^{\dagger}$ & 2.70 & 0.68 & 21.2 & $-$0.165 &  & 20135$+$5935 & \\
20175937$+$4317424 & 142$^{\dagger}$ & 3.095 & 0.632 & 6.7 & $-$0.294 &  & 20162$+$4308 &  \\
%20175937$+$4317424 & 142$^{\dagger}$ & 3.095 & 0.632 & 6.7 & $-$0.294 &  & 20162$+$4308 &  \\
%20175937$+$4317424 & 142$^{\dagger}$ & 3.10 & 0.63 & 6.7 & $-$0.294 &  & 20162$+$4308 & \\
20184764$+$2846120 & 308 & 5.69 & 0.69 & 1.4 & $-$0.325 &  & 20167$+$2836 & \\
20192988$+$6305364 & 405 & 4.57 & 0.81 & 11.1 & $-$0.178 & $-$19.5 & 20187$+$6256 & \\
20195560$+$8816277 & 338 & 4.30 & 0.61 & 5.3 & $-$0.370 & $-$88.9 & 20450$+$8806 & \\
20204822$+$4520446 & 289$^{\dagger}$ & 3.59 & 0.64 & 5.8 & $-$0.244 &  & 20191$+$4511 & \\
20211825$+$3812440 & 184$^{\dagger}$ & 2.67 & 0.72 & 8.5 & $-$0.318 &  & 20194$+$3803 & \\
20214815$+$3603251 & 257 & 3.78 & 0.69 & 9.0 & $-$0.374 & 10.0 & 20198$+$3553 & \\
20222536$+$6944465 & 480 & 3.23 & 1.07 & 17.0 & $-$0.486 &  & 20223$+$6935 & \\
20224015$+$5200579 & 730 & 2.98 & 1.03 & 21.3 & $-$0.328 & $-$5.1 & 20212$+$5151 & \\
20243989$+$4810094 & 366 & 3.53 & 0.72 & 8.4 & $-$0.342 & $-$8.6 & 20231$+$4800 & \\
20254959$+$3126054 & 380 & 3.07 & 0.63 & 7.9 & $-$0.364 &  & 20238$+$3116 & \\
20255026$+$3701465 & 179$^{\dagger}$ & 3.18 & 0.76 & 7.7 & $-$0.206 &  & 20239$+$3651 & \\
20264303$+$4056268 & 122$^{\dagger}$ & 3.00 & 0.80 & 10.8 & $-$0.135 &  & 20249$+$4046 & \\
20293249$+$6702115 & 423 & 3.45 & 0.70 & 13.5 & $-$0.209 & $-$27.5 & 20290$+$6652 & \\
20305733$+$2938363 & 482 & 4.75 & 0.92 & 10.0 & $-$0.167 & 39.2 & 20288$+$2928 & \\
20310052$+$3304430 & 412 & 4.41 & 0.80 & 12.8 & $-$0.239 & 1.2 & 20290$+$3254 & \\
20342260$+$1544440 & 328 & 4.23 & 0.64 & 16.0 & $-$0.221 & $-$19.5 & 20320$+$1534 & \\
20361159$+$3507454 & 730$^{\dagger}$ & 2.68 & 0.74 & 12.2 & $-$0.350 &  & 20342$+$3457 & \\
20370015$+$3354089 & 371 & 4.21 & 0.64 & 14.3 & $-$0.323 & 7.2 & 20350$+$3343 & \\
20374385$+$4334417 & 389 & 4.58 & 1.03 & 2.7 &  &  & MSX$^{\sharp 3}$ & \\
20412744$+$5113298 & 383 & 4.09 & 0.72 & 6.4 & $-$0.320 & $-$12.7 & 20399$+$5102 & \\
20414535$+$3353226 & 160$^{\dagger}$ & 3.33 & 0.64 & 6.3 & $-$0.338 & 25.1 & 20397$+$3342 & \\
20421889$-$0815307 & 681 & 3.96 & 0.75 & 11.7 & $-$0.103 & $-$51.4 & 20396$-$0826 & \\
20422178$+$2728476 & 327 & 2.29 & 0.54 & 19.6 & $-$0.402 &  14.5 & 20402$+$2718 &  \\
20434100$+$3809561 & 281 & 2.07 & 0.67 & 19.6 & $-$0.410 & 15.4 & 20417$+$3759 & H$_2$O$^{9}$\\
20442513$-$0450007 & 389 & 2.29 & 0.53 & 42.4 & $-$0.367 & $-$22.2 & 20417$-$0500 & \\
20443146$+$3229319 & 408 & 3.20 & 0.71 & 50.2 & $-$0.211 &  & 20425$+$3218 & \\
20452605$+$3745328 & 234 & 3.89 & 0.91 & 7.4 & $-$0.374 & $-$12.9 & 20435$+$3734 & \\
20465378$+$0551292 & 324 & 4.70 & 1.19 & 34.2 & $-$0.079 & 63.2 & 20444$+$0540 & \\
20474604$+$1920068 & 730 & 2.22 & 0.82 & 25.6 & $-$0.170 & $-$15.4 & 20454$+$1908 & \\
20474862$+$5402373 & 280 & 4.32 & 0.62 & 7.3 & $-$0.454 &  & 20463$+$5351 & \\
20492117$+$5031512 & 536 & 2.94 & 0.85 & 13.1 & $-$0.364 & $-$26.9 & 20477$+$5020 & \\
20500496$+$3729598 & 321$^{\dagger}$ & 2.22 & 0.67 & 12.3 & $-$0.346 &  & 20481$+$3718 & \\
20523214$+$2710274 & 341 & 1.84 & 0.61 & 28.3 & $-$0.376 &  $-$22.2 & 20503$+$2658 &  \\
20525979$+$2322159 & 467 & 1.08 & 0.57 & 71.7 & $-$0.333 & 9.3  & 20507$+$2310 &  \\
20534219$-$0138066 & 374 & 3.10 & 0.62 & 13.3 & $-$0.306 & $-$17.5 & 20511$-$0149 & \\
20545041$+$4115401 & 729 & 3.86 & 0.84 & 5.2 & $-$0.341 &  & 20529$+$4104 &  \\
20550998$+$6701580 & 390 & 3.88 & 0.63 & 12.0 & $-$0.254 & $-$37.6 & 20545$+$6650 & \\
20561005$+$8303252 & 537 & 3.01 & 0.85 & 26.3 & $-$0.310 & 32.1 & 21000$+$8251 & \\
20575361$+$4245544 & 427 & 3.29 & 0.82 & 5.0 & $-$0.556 &  & MSX$^{\sharp 4}$ & \\
20592292$+$5853328 & 730 & 2.14 & 0.77 & 29.3 & $-$0.303 & $-$30.1 & 20581$+$5841 & \\
21010281$+$3932493 & 386 & 5.24 & 0.62 & 1.9 & $-$0.454 &  & 20591$+$3921 & \\
21010620$+$5007568 & 730$^{\dagger}$ & 2.25 & 0.79 & 10.4 & $-$0.411 &  & 20594$+$4956 & \\
21013447$+$5129534 & 502 & 4.01 & 0.81 & 7.2 & $-$0.327 & $-$35.7 & 20599$+$5117 & \\
21045803$+$2723558 & 217$^{\ddag}$ & 1.72 & 0.52 & 31.9 & $-$0.227 &  & 21028$+$2711 &  \\
21055966$+$2924220 & 270 & 2.59 & 0.64 & 15.4 & $-$0.411 & $-$34.3 & 21038$+$2912 & \\
21084764$+$0110146 & 730 & 3.92 & 0.64 & 16.4 & $-$0.177 & 21.8 & 21062$+$0058 & \\
21130526$+$5025299 & 272$^{\dagger}$ & 2.75 & 0.71 & 10.4 & $-$0.303 &  & 21114$+$5013 & \\
21134983$+$6151234 & 730$^{\dagger}$ & 2.90 & 0.69 & 6.7 & $-$0.406 &  & 21126$+$6138 &  \\
21142956$+$0748337 & 730 & 3.94 & 0.96 & 34.2 & $-$0.127 & 28.7 & 21120$+$0736 & \\
21174247$+$4603477 & 199$^{\dagger}$ & 2.68 & 0.65 & 9.6 & $-$0.382 &  & 21159$+$4551 & \\
21182190$+$4957472 & 385 & 3.36 & 0.81 & 10.4 & $-$0.363 &  & 21166$+$4945 & \\
21192721$+$6126125 & 332 & 3.73 & 0.80 & 7.4 & $-$0.368 & $-$8.0 & 21182$+$6113 & \\
21194864$+$5016575 & 730 & 4.63 & 0.91 & 9.6 & $-$0.145 & $-$65.0 & 21181$+$5004 & \\
21222904$+$2159543 & 406 & 2.47 & 0.57 & 16.8 & $-$0.372 & 2.0 & 21202$+$2147 &  \\
21231933$+$2328482 & 276 & 2.54 & 0.60 & 16.2 & $-$0.309 &  & 21210$+$2316 & \\
21232465$+$2314598 & 200$^{\ddag}$ & 2.40 & 0.57 & 12.4 & $-$0.290 &  & 21211$+$2302 &  \\
21254399$+$4532327 & 303 & 4.94 & 0.78 & 15.6 & $-$0.276 & 6.7 & 21238$+$4519 & \\
21302607$+$5009190 & 730 & 4.75 & 0.68 & 6.5 & $-$0.442 &  & 21286$+$4956 &  \\
21305815$+$4629283 & 294 & 3.88 & 0.69 & 5.4 & $-$0.412 & 50.0 & 21291$+$4616 &  \\
21354271$+$6839071 & 332 & 4.91 & 1.59 & 10.9 & $-$0.488 &  & 21348$+$6825 & \\
21404842$+$4949446 & 337 & 2.60 & 0.60 & 11.7 & $-$0.354 & $-$59.8 & 21390$+$4936 & \\
21461997$+$4806502 & 443 & 3.89 & 0.61 & 9.4 & $-$0.404 &  & 21444$+$4752 & \\
21485148$+$3956466 & 730 & 3.00 & 0.69 & 36.1 & $-$0.163 & 1.3 & 21468$+$3942 & \\
21492590$+$4322247 & 419 & 4.18 & 0.80 & 16.8 & $-$0.172 & $-$18.7 & 21474$+$4308 & \\
21545410$+$5128444 & 327 & 2.30 & 0.65 & 25.6 & $-$0.383 & $-$20.8 & 21530$+$5114 & \\
21550333$+$4945406 & 630 & 4.94 & 0.62 & 2.2 & $-$0.248 & $-$38.7 & 21531$+$4931 & \\
21561897$+$5848227 & 162$^{\dagger}$ & 3.12 & 0.71 & 7.0 & $-$0.271 &  & 21547$+$5834 & \\
21563802$+$3620341 & 318 & 2.86 & 0.70 & 11.3 & $-$0.357 & $-$19.3 & 21544$+$3606 & \\
21575765$+$6310007 & 680 & 4.68 & 0.62 & 5.2 & $-$0.231 &  & 21565$+$6255 & \\
21582612$+$5324124 & 730$^{\dagger}$ & 4.40 & 1.11 & 11.9 & $-$0.408 &  & 21566$+$5309 & \\
22062959$+$5929281 & 435$^{\dagger}$ & 3.04 & 0.74 & 40.5 & $-$0.105 &  & 22048$+$5914 & \\
22063776$+$5941202 & 502$^{\dagger}$ & 3.68 & 0.68 & 15.2 & $-$0.194 &  & 22049$+$5926 & \\
22071622$+$1153158 & 584 & 1.13 & 0.54 & 116.5 & $-$0.103 &  23.3 & MSX$^{\sharp 5}$ & \\
22162185$+$4744237 & 492 & 3.22 & 0.70 & 8.0 & $-$0.352 & $-$64.4 & 22143$+$4729 & \\
22182648$+$6705527 & 169$^{\dagger}$ & 4.62 & 0.89 & 12.1 & $-$0.268 &  & 22170$+$6650 & \\
22213319$+$7340270 & 362$^{\dagger}$ & 7.74 & 0.82 & 4.2 & 0.092 &  & 22205$+$7325 & \\
22325976$+$6654394 & 164$^{\dagger}$ & 2.74 & 0.73 & 10.5 & $-$0.321 & $-$9.8 & 22314$+$6639 & \\
22361244$+$7204404 & 378 & 3.04 & 0.82 & 11.7 & $-$0.168 & 16.9 & 22348$+$7149 & \\
22373599$+$6116091 & 285$^{\dagger}$ & 3.44 & 0.64 & 9.1 & $-$0.194 &  & 22357$+$6100 & \\
22403720$+$6630334 & 155$^{\dagger}$ & 3.13 & 0.70 & 11.9 & $-$0.237 &  & 22389$+$6614 & \\
22470407$+$5845143 & 730 & 4.85 & 0.95 & 9.9 & $-$0.149 &  & 22450$+$5829 & \\
22482256$+$4911596 & 364 & 4.60 & 0.68 & 6.3 & $-$0.305 & $-$55.2 & 22462$+$4856 & \\
22490803$+$2452563 & 341 & 3.29 & 0.60 & 9.9 & $-$0.328 & $-$49.7 & 22467$+$2437 & \\
22491046$+$5918129 & 184$^{\dagger}$ & 2.68 & 0.62 & 19.0 & $-$0.117 &  & 22471$+$5902 & \\
22502517$+$6015411 & 474 & 3.46 & 0.64 & 8.6 & $-$0.288 & $-$62.2 & 22484$+$5959 & \\
22504945$+$6415047 & 730 & 1.88 & 0.71 & 46.4 & $-$0.318 & 37.4 & 22489$+$6359 & \\
22521809$+$3413364 & 235 & 4.21 & 0.63 & 5.8 & $-$0.340 & $-$12.7 & 22499$+$3357 & \\
22593446$+$4250302 & 256 & 3.08 & 0.68 & 15.6 & $-$0.321 & $-$0.9 & 22572$+$4234 & \\
23041981$+$6745358 & 592 & 3.12 & 0.86 & 28.5 & $-$0.190 & $-$52.6 & 23024$+$6729 & \\
23043019$+$6445476 & 317 & 2.98 & 0.70 & 16.5 & $-$0.243 & $-$21.4 & 23025$+$6429 & \\
23052739$+$5707463 & 437$^{\dagger}$ & 2.84 & 0.62 & 6.4 & $-$0.367 &  & 23033$+$5651 & \\
23055847$+$6014593 & 730$^{\dagger}$ & 4.42 & 0.81 & 14.6 & 0.029 & $-$22.1 & 23038$+$5958 & \\
23101295$+$4011462 & 230$^{\dagger}$ & 2.83 & 0.65 & 14.0 & $-$0.372 & 9.3 & 23078$+$3955 & \\
23132411$-$1519163 & 421 & 3.08 & 0.44 & 8.1 & $-$0.325 &  & MSX$^{\sharp 10}$ &   \\
23143356$+$5715208 & 332 & 3.18 & 0.72 & 7.2 & $-$0.376 & $-$15.8 & 23123$+$5658 & \\
23162591$+$3843473 & 265 & 3.72 & 0.61 & 11.2 & $-$0.196 &  & 23140$+$3827 & \\
23181054$+$6552436 & 401 & 4.35 & 0.68 & 3.6 & $-$0.324 &  & 23160$+$6536 &  \\
23203705$+$6732137 & 106$^{\dagger}$ & 3.02 & 0.77 & 6.9 & $-$0.289 &  & 23185$+$6715 & \\
23203758$+$3937140 & 348 & 2.01 & 0.68 & 33.6 & $-$0.317 & $-$2.0 & 23182$+$3920 & \\
23373973$+$5850458 & 369 & 4.10 & 0.85 & 10.8 & $-$0.211 & $-$89.9 & 23352$+$5834 & \\
23395874$+$6320547 & 351 & 4.17 & 0.69 & 1.1 & $-$0.600 &  & 23376$+$6304 & \\
23402236$+$7026294 & 155$^{\dagger}$ & 2.32 & 0.65 & 8.4 & $-$0.462 &  & 23380$+$7009 & \\
23422673$+$6337387 & 450 & 9.04 & 0.97 & 1.3 & 0.390 &  & 23400$+$6320 & \\
23430569$+$6002467 & 204$^{\dagger}$ & 2.85 & 0.62 & 6.0 & $-$0.388 &  & 23406$+$5946 & \\
23430657$+$3528452 & 344 & 3.24 & 0.67 & 13.0 & $-$0.225 & $-$25.6 & 23406$+$3512 & \\
23520899$+$6634495 & 347 & 2.51 & 0.61 & 13.0 & $-$0.370 & $-$59.5 & 23496$+$6618 & \\
\end{longtable}
%

%%%%%%%%%%%%%% table 5 %%%%%%%%%%%%%%
 \clearpage
 \setcounter{table}{4}
\begin{longtable}{cccccccccc}
  \caption{Optical and infrared properties of Perseus and Sgr groups of stars.} 
\hline  \hline
2MASS name   &  Period  &  type & Rmag & Amp(R) & Kmag & e(K) & flg(K) & $D_L$ ($D_{Lc}$)$^{\sharp}$ & $D_K$ \\  
(J---)  & (d) &   &  (mag) & (mag) & (mag) & (mag) & & (kpc) & (kpc) \\
\hline
\endfirsthead
\hline \hline
2MASS name   &  Period  &  type & Rmag & Amp(R) & Kmag & e(K) & flg(K) & $D_L$ ($D_{Lc}$)$^{\sharp}$ & $D_K$ \\  
(J---)  & (d) &   &  (mag) & (mag) & (mag) & (mag) & & (kpc) & (kpc) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{l}{$^{\flat}$: reliable estimate of the photometric error could not be determined ($>8.0$).}\\
\multicolumn{10}{l}{$^{\sharp}$: parenthetic number is the distance corrected for the HBB stars with $P>400$ d.}\\

\endlastfoot
\multicolumn{10}{c}{Perseus group} \\
00163648$+$6601104 & 330 & M  & 11.816 & 2.786 & 4.241 & 0.059 & E & 2.2 &  5.5 \\
00202547$+$6947567 & 425 & M  & 10.993 & 2.651 & 2.858 & 0.246 & D & 1.2 (1.3)&  4.3 \\
00251001$+$7008516 & 454 & M  & 11.196 & 2.933 & 2.325 & 0.260 & D & 1.1 (1.3)&  3.6 \\
00365942$+$6308016 & 730 & M  & 10.854 & 2.606 & 3.073 & 0.280 & D & 2.2 (3.9)&  5.1 \\
00480999$+$5334010 & 298 & M  &  9.469 & 1.198 & 2.556 & 0.362 & D & 0.9 &  3.5 \\
01052742$+$6558594 & 341 & M  & 10.666 & 2.690 & 2.722 & 0.350 & D & 1.1 &  5.8 \\
01070453$+$4924467 & 405 & M  & 10.426 & 2.414 & 3.184 & 0.350 & D & 1.6 (1.6)&  5.1 \\
02304255$+$6635004 & 467 & M  & 14.287 & 2.930 & 5.536 & 0.020 & A & 4.4 (5.1)&  5.3 \\
02431547$+$8108095 & 498 & M  & 10.268 & 2.584 & 2.395 & 0.252 & D & 1.2 (1.5)&  4.8 \\
03323218$+$7427045 & 336 & M  & 11.043 & 2.556 & 3.716 & 0.294 & D & 1.7 &  4.6 \\
17040522$+$7147470 & 336 & M  & 10.483 & 2.670 & 3.686 & 0.036 & E & 1.7 &  4.7 \\
20140191$+$5854355 & 385 & M  & 12.846 & 2.293 & 6.065 & 9.995$^{\flat}$ & F & 4.9 & 7.1 \\
21404842$+$4949446 & 337 & M  &  9.923 & 1.997 & 2.600 & 0.228 & D & 1.1 & 7.0 \\
22162185$+$4744237 & 492 & M  & 10.554 & 2.165 & 3.218 & 0.366 & D & 1.8 (2.2) & 7.0 \\
22482256$+$4911596 & 364 & M  & 11.262 & 1.724 & 4.600 & 0.018 & A & 2.7 & 5.6 \\
22502517$+$6015411 & 474 & M  & 11.292 & 1.052 & 3.458 & 0.200 & C & 2.1 (2.4) & 6.0 \\
23041981$+$6745358 & 592 & M  & 11.539 & 3.040 & 3.123 & 0.224 & D & 1.8 (2.6) & 4.7 \\
23520899$+$6634495 & 347 & M  & 10.538 & 1.967 & 2.514 & 0.304 & D & 1.1 & 5.4 \\
% &  &  &  &  &  &  &  &  \\
 \multicolumn{10}{c}{Sgr group}\\
18032344$-$0218030 & 594 & M   & 12.061 & 1.823 & 4.502 & 0.015 & E & 4.1 (5.9) & 3.4 \\
18050458$+$0246114 & 445 & M   & 10.454 & 1.988 & 3.904 & 0.274 & D & 2.5 (2.7) & 3.5 \\
18223780$+$0637444 & 503 & M   & 11.391 & 1.653 & 3.328 & 0.394 & D & 2.0 (2.5) & 4.0 \\
18230711$-$0146024 & 476 & M   & 13.330 & 1.736 & 4.479 & 0.348 & D & 3.3 (3.9) & 4.3 \\
18285243$+$0150161 & 437 & M   & 12.381 & 1.678 & 3.993 & 0.042 & E & 2.1 (2.3) & 3.5 \\
18335184$+$0342484 & 387 & M   & 11.704 & 1.611 & 3.288 & 0.324 & D & 1.4 & 2.6 \\
18361528$+$0126242 & 354 & M   & 11.820 & 1.571 & 3.294 & 0.228 & D & 1.1 & 2.6 \\
18371700$+$0615306 & 730 & M   & 12.631 & 1.712 & 4.475 & 0.021 & A & 4.4 (7.7) & 3.1 \\
18373693$+$1309559 & 476 & M   & 11.522 & 2.583 & 3.060 & 0.300 & D & 1.6 (1.9) & 4.9 \\
18395233$-$0423328 & 730 & M   & 12.468 & 1.776 & 3.909 & 0.036 & E & 3.6 (6.3) & 3.9 \\
18420997$+$1038548 & 730 & M   & 11.760 & 2.022 & 3.699 & 0.256 & D & 3.1 (5.4) & 4.7 \\
18422141$+$0208504 & 709 & M   & 12.522 & 2.397 & 3.154 & 0.264 & D & 2.3 (3.9) & 3.1 \\
18440224$-$0638441 & 349 & M   & 11.000 & 1.798 & 3.814 & 0.236 & D & 1.9 & 3.8 \\
18451727$+$0056300 & 323 & M   & 12.778 & 1.570 & 4.515 & 0.038 & A & 2.2 & 3.9 \\
18482850$-$0540524 & 437 & M   & 11.705 & 1.122 & 3.707 & 0.226 & D & 2.2 (2.4) & 3.3 \\
18533423$+$0048559 & 221 & M   & 11.567 & 1.090 & 3.795 & 0.260 & D & 1.3 & 2.7 \\
19013031$+$0954055 & 730 & M   & 12.180 & 1.250 & 4.483 & 0.029 & A & 4.6 (8.1) & 5.9 \\
19030960$-$0128366 & 374 & M   & 11.587 & 1.355 & 4.611 & 0.036 & E & 2.6 & 3.4 \\
19042996$+$0305134 & 587 & M   & 12.856 & 2.276 & 4.010 & 8.888$^{\flat}$ & F & 3.0 (4.3) & 2.9 \\
19152147$+$0233020 & 331 & SR+L& 11.564 & 0.866 & 4.550 & 0.024 & A & 2.5 & 3.6 \\
19293586$+$0433277 & 356 & M   & 12.615 & 2.914 & 4.467 & 0.036 & A & 2.2 & 3.2 \\
\end{longtable}
